Classification and Uncertainty Quantification of Corrupted Data using Semi-Supervised Autoencoders

Parametric and non-parametric classifiers often have to deal with real-world data, where corruptions like noise, occlusions, and blur are unavoidable - posing significant challenges. We present a probabilistic approach to classify strongly corrupted data and quantify uncertainty, despite the model only having been trained with uncorrupted data. A semi-supervised autoencoder trained on uncorrupted data is the underlying architecture. We use the decoding part as a generative model for realistic data and extend it by convolutions, masking, and additive Gaussian noise to describe imperfections. This constitutes a statistical inference task in terms of the optimal latent space activations of the underlying uncorrupted datum. We solve this problem approximately with Metric Gaussian Variational Inference (MGVI). The supervision of the autoencoder's latent space allows us to classify corrupted data directly under uncertainty with the statistically inferred latent space activations. Furthermore, we demonstrate that the model uncertainty strongly depends on whether the classification is correct or wrong, setting a basis for a statistical "lie detector" of the classification. Independent of that, we show that the generative model can optimally restore the uncorrupted datum by decoding the inferred latent space activations.

==> images/figure1.tex <==
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MNIST (Top row)

\node(0){\includegraphics[scale=0.25]{images/figure1/MNIST/mnist_gt.png}};
\node[right=0.25cm of 0](1){\includegraphics[scale=0.25]{images/figure1/MNIST/mnist_data.png}};
\node[xshift=2.5cm, yshift=0.4cm](bars1) at (1.east) {\begin{tikzpicture}

\begin{axis}[width=3.5cm, height=3.5cm,ymin=-6, ymax=7.5,align =center, title={\scriptsize{$\overline{\mathcal{H}}\pm\bm{\delta_r}$ \& $f(\bm{x})$}},bar width=3pt,
ticklabel style = {font=\tiny},label style={font=\tiny}, xmajorticks=false, minor xtick={0,1,2,3,4,5,6,7,8,9}]
    \addplot[fill=gray,
        ybar,
        error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.75pt},
    error mark options={
      mark size=0pt,
      rotate=90,
      line width=0.5pt,}
    ] coordinates {
( 0 , -1.333790594849042 ) +- ( 0 , 0.3233276660861007 )
( 1 , -1.1111370552955604 ) +- ( 1 , 0.2225506278536135 )
( 2 , -0.9910260657828902 ) +- ( 2 , 0.41685151554656413 )
( 3 , -1.1539068430125368 ) +- ( 3 , 0.4447458254221104 )
( 5 , -0.29441899129954535 ) +- ( 5 , 0.37324412770211873 )
( 6 , -0.9489737369890273 ) +- ( 6 , 0.2104434266205051 )
( 7 , -0.18124802162347353 ) +- ( 7 , 0.5442769239194797 )
( 8 , 1.612331841522809 ) +- ( 8 , 0.8466116321569718 )
( 9 , -0.4826476718967445 ) +- ( 9 , 0.5321798306311084 )
};


    \addplot[fill=orange, ybar, error bars/.cd, y dir=both, y explicit,
            error bar style={line width=0.75pt},
    error mark options={
      mark size=0pt,
      rotate=90,
      line width=0.5pt}]
    coordinates{
( 4 , 5.206786750464037 ) +- ( 4 , 1.7419255623674585 )
};
\addplot[fill=white,opacity=0.35,
	bar width=2pt,
        ybar,
       ] coordinates {
( 0 , -1.2548176 )
( 1 , -0.89296407 )
( 2 , -0.7592658 )
( 3 , -1.0203555 )
( 4 , 6.2007537 )
( 5 , -0.3555865 )
( 6 , -1.0464954 )
( 7 , -0.37164295 )
( 8 , 0.22147377 )
( 9 , -0.2920838 )
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture} 
\begin{axis}[width=3.5cm, height=3.5cm,ymin=-2, ymax=28, title={\scriptsize{$\bm{\delta_m} \pm \bm{\delta_r}$}},bar width=3pt,
ticklabel style = {font=\tiny},xmajorticks=false, minor xtick={0,1,2,3,4,5,6,7,8,9}]
    \addplot[fill=gray,
        ybar,
        error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.75pt},
    error mark options={
      mark size=0pt,
      rotate=90,
      line width=0.5pt}
    ] coordinates {
( 0 , 20.060900428974247 ) +- ( 0 , 2.481000554583958 )
( 1 , 20.302899200116165 ) +- ( 1 , 3.931952257097683 )
( 2 , 13.478442920276086 ) +- ( 2 , 2.4467014087870234 )
( 3 , 16.663533187713163 ) +- ( 3 , 3.3978423168627865 )
( 5 , 15.009544905231017 ) +- ( 5 , 2.847201424411398 )
( 6 , 21.421548279312482 ) +- ( 6 , 4.588945759841051 )
( 7 , 17.030865720530574 ) +- ( 7 , 3.5992408442589046 )
( 8 , 15.150060199892284 ) +- ( 8 , 3.5013285936482794 )
( 9 , 12.692934176045009 ) +- ( 9 , 2.425891296322672 )
    };
    \addplot[fill=orange, ybar, error bars/.cd, y dir=both, y explicit,
            error bar style={line width=0.75pt},
    error mark options={
      mark size=0pt,
      rotate=90,
      line width=0.5pt}]
    coordinates{
( 4 , 5.288998946438056 ) +- ( 4 , 1.1408347018587885 )
};
\end{axis}
\end{tikzpicture}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fashion-MNIST (Bottom row)

\node[below=0.1cm of 0](0a){\includegraphics[scale=0.25]{images/figure1/FMNIST/fashion_mnist_ground_truth.png}};
\node[right=0.25cm of 0a](1a){\includegraphics[scale=0.25]{images/figure1/FMNIST/fashion_mnist_data.png}};
\node[xshift=2.5cm, yshift=-0.15cm](bars2)at (1a.east){\begin{tikzpicture} 
\begin{axis}[width=3.5cm, height=3.5cm,ymin=-8, ymax=13,bar width=3pt,
ticklabel style = {font=\tiny}, label style={font=\tiny}, minor xtick={0,1,2,3,4,5,6,7,8,9},xtick={0,1,2,3,4,5,6,7,8,9}]
    \addplot[fill=gray,
        ybar,
        error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.75pt},
    error mark options={
      mark size=0pt,
      rotate=90,
      line width=0.5pt}
    ] coordinates {
(0, 0.9074392244183155)+-(0,1.2897490155704396)
(1, -4.977045835125597)+-(0,1.6892428130341155)
(3, -6.169149900227663)+-(0,1.4906571291241688)
(4, 7.0016367542685)+-(0,1.9787407434511237)
(5, 1.0576525645117487)+-(0,0.8607711571438896)
(6, 9.170315358639554)+-(0,1.9154243885163944)
(7, -5.311896177195083)+-(0,1.9562738457380366)
(8, -0.9274058253085375)+-(0,1.540772192430144)
(9, 0.24850070002522637)+-(0,1.2584509020932937)
};
    \addplot[fill=orange,
        ybar,
        error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.75pt},
    error mark options={
      mark size=0pt,
      rotate=90,
      line width=0.5pt}
]
    coordinates{
(2, 9.843916010420887)+-(0,2.4146014584836357)
};
\addplot[fill=white,opacity=0.35,
	bar width=2pt,
        ybar,
       ] coordinates {
    (0, -0.12554067)
(1,  -6.1688843)
(2,  8.908215)
(3, -4.1438165 )
(4, 5.3111887)
(5,  -0.625254 )
(6,  7.619137)
(7,  -6.4036336 )
(8,  -2.3990023 )
(9,  -0.45938364)
};

\end{axis}
\end{tikzpicture}%
    ~%
    %
\begin{tikzpicture} 
\begin{axis}[width=3.5cm, height=3.5cm,ymin=-1, ymax=13,bar width=3pt,
ticklabel style = {font=\tiny},label style={font=\tiny}, minor xtick={0,1,2,3,4,5,6,7,8,9}, xtick={0,1,2,3,4,5,6,7,8,9}]
    \addplot[fill=gray,
        ybar,
        error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.75pt},
    error mark options={
      mark size=0pt,
      rotate=90,
      line width=0.5pt}
    ] coordinates {
(0, 8.707195023162308)+-(0,1.4977375834377287)
(1, 9.176380978858075)+-(0,1.1452570537905868)
(2, 4.814811702723542)+-(0,1.1998797423448213)
(3, 6.930808346406654)+-(0,0.7820257299737633)
(5, 6.569816516811618)+-(0,0.8812136038399144)
(6, 5.045057432101427)+-(0,1.106191080862397)
(7, 10.058354320681083)+-(0,1.2246883856101713)
(8, 6.8303660543352045)+-(0,0.9496418695769726)
(9, 8.664000429789452)+-(0,1.4414580960060097)
    };
    \addplot[fill=orange,
        ybar,
        error bars/.cd,
            y dir=both, y explicit,
            error bar style={line width=0.75pt},
    error mark options={
      mark size=0pt,
      rotate=90,
      line width=0.5pt}
]
    coordinates{
(4, 4.507322901808305)+-(0,0.9295378337849619)
};
\end{axis}
\end{tikzpicture}};
  % curly brace
  \begin{scope}[shift={(3,0)}]
  \draw[decorate, decoration={brace, amplitude=1ex, raise=1ex}](1.2, 1.6) -- (5.8, 1.6) node[pos=.5, above=2.5ex, align=center] {\scriptsize{\textsc{Latent-Space}:}\\ \scriptsize{Classification and Uncertainty Quantification}};
    \end{scope}
\node[right=0.25cm of bars1, yshift=-0.4cm](2){\includegraphics[scale=0.25]{images/figure1/MNIST/mnist_decoded_posterior_mean.png}};
\node[above=0.05cm of 2, text width=3cm, align=center](2a){\scriptsize{\textsc{Reconstruction}\\$g(\overline{\mathcal{H}})$}};
\node[right=0.19cm of bars2, yshift=0.15cm](2a){\includegraphics[scale=0.25]{images/figure1/FMNIST/fmnist_posterior_mean_decoded.png}};
\node[above=0.05cm of 0, text width=3cm, align=center](0a){\scriptsize{\textsc{Ground-Truth}\\ $\vphantom{\bm{mC}}\bm{x}$}};
\node[above=0.05cm of 1, text width=3cm, align=center](1a){\scriptsize{\textsc{Corrupted Datum}\\ $\bm{d}=\bm{mC}\bm{x}+\bm{n}$}};
\end{tikzpicture}

==> images/figure2.tex <==
		  \begin{tikzpicture}[scale=0.6]
  \draw[ultra thick, color=gray] (0, 0) -- (0, 3.92);
    \draw[dashed, -latex, color=gray] (0, 3.92) --(1, 3.2);
    \draw[dashed, -latex, color=gray] (0, 0) --(1,0.64);
    \node at (0, 4.5) {\textcolor{gray}{\tiny{$[784]$}}};
    \node at (-0.2, 1.96) (x) {\textcolor{gray}{\tiny{$\bm{x}$}}};
    
    \draw[ultra thick, color=gray] (1,0.64) -- (1,3.2);
    \draw[dashed, -latex, color=gray] (1,3.2) --(2, 2.6);
    \draw[dashed, -latex, color=gray] (1,0.64) --(2,1.32);
    \node at (1, 4.0) {\textcolor{gray}{\tiny{$[512]$}}};
    
    \draw[ultra thick, color=gray] (2,1.32) -- (2, 2.6);
    \draw[dashed, -latex, color=gray] (2,2.6) --(3, 2.28);
    \draw[dashed, -latex, color=gray] (2,1.32) --(3,1.64);
    \node at (2, 3.5) {\textcolor{gray}{\tiny{$[256]$}}};
    
    \draw[ultra thick, color=gray](3, 1.64) -- (3, 2.28);
    \draw[dashed, -latex, color=gray] (3,2.28) --(4, 1.9858);
    \draw[dashed, -latex, color=gray] (3,1.64) --(4,1.935);
    \node at (3, 3.2) {\textcolor{gray}{\tiny{$[128]$}}};
    
    \draw[ultra thick] (4,1.935) -- (4,1.985);
    \draw[dashed, -latex] (4,1.985) --(5, 2.28);
    \draw[dashed, -latex] (4,1.935) --(5,1.64);
    \node at (4, 3.0) {\tiny{$[10]$}};
    \node at (4, 1.6) {\tiny{$\bm{h}$}};
    
    \draw[ultra thick] (5,1.64) -- (5,2.28);
    \draw[dashed, -latex] (5,2.28) --(6, 2.6);
    \draw[dashed, -latex] (5,1.64) --(6,1.32);
    \node at (5, 3.2) {\tiny{$[128]$}};    
        
    \draw[ultra thick] (6,1.32) -- (6, 2.6);
    \draw[dashed, -latex] (6,2.6) --(7, 3.2);
    \draw[dashed, -latex] (6,1.32) --(7,0.64);
    \node at (6, 3.5) {\tiny{$[256]$}};    
        
    \draw[ultra thick](7, 0.64) -- (7, 3.2);
    \draw[dashed, -latex] (7,3.2) --(8, 3.92);
    \draw[dashed, -latex] (7,0.64) --(8,0);
    \node at (7, 4.0) {\tiny{$[512]$}};    
    
    \draw[ultra thick] (8,0) -- (8,3.92);
    \node at (8, 4.5) {\tiny{$[784]$}};
    \node at (8.5, 1.96)(hat_x) {\tiny{$g(\bm{h})$}};
    
    %\draw[-latex] (-0.5, -1.6) -- (4.5, -1.6);
    %\draw[-latex] (4.6, -1.6) -- (9, -1.6);
    %\node at (2, -2) {$f$};
    %\node at (6, -2) {$g$};
    
    
    \draw[ultra thick](10, 0) -- (10, 3.92);
    \node at (10, 4.5) {\tiny{$[784]$}};
    \node at (10.25, 1.96)(hat_x) {\tiny{$\bm{n}$}};
    \node at (9.3, 1.96)(a) {\tiny{$+$}};
    \node at (10.8, 1.96)(a) {\tiny{$=$}};
    
    \node at (11.5, 4.5) {\tiny{$[784]$}};
    \draw[ultra thick](11.5, 0) -- (11.5, 3.92);
	 \node at (11.75, 1.96)(hat_x) {\tiny{$\bm{d}$}};

\def\centerx{2}
\def\centery{-1}
	\draw[thick, dashed](3.6, -0.1) -- (3.6, 4.9) -- (9,4.9) -- (9, -0.1) -- (3.65, -0.1);
	\node[circle,draw,outer sep=0pt,inner sep=0.1ex] at (-0.5, 5.25)(a) {1};
	\node[circle,draw,outer sep=0pt,inner sep=0.1ex] at (8.7, 5.25)(a) {2};
	
	\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt, thick]
(8,-0.3) -- (11.75,-0.3) node [black,midway,yshift=-0.8cm] {};

		\node[circle,draw,outer sep=0pt,inner sep=0.1ex] at (9.875, -1.2)(a) {3};
			\draw[-latex, thick](12, 1.96)--(12.5, 1.96)--(12.5, -1.8)--(4.6, -1.8);

	 \node at (3, -1.8) {\begin{axis}[width=2.8cm, height=2.8cm,    hide axis,colormap = {whiteblack}{color(0cm)  = (white);color(1cm) = (black)}
]
		
    \addplot3[surf,
    domain=-2:6,
    domain y=-5:3, 
] 
        {exp(-( (x-\centerx)^2 + (y-\centery)^2)/3 )};
    \end{axis}};
	
		\node[circle,draw,outer sep=0pt,inner sep=0.1ex] at (12.85, 0)(a) {4};
	\node at (4, -1.95){\tiny{$\mathcal{P}(\bm{h}|\bm{d})$}};
	
	\draw[-latex, thick](4, -2.2)--(4, -2.8);
	\node at (4, -3) {\tiny{$\mathcal{H}=\{\tilde{\bm{h}}_1, \tilde{\bm{h}}_2, \hdots, \tilde{\bm{h}}_n\}$}};
	\node at (9, -2.1){\tiny{\textsc{Variational Inference}}};
    %\node[left=of x]{\includegraphics[scale=0.3]{images/Reconstruction-Examples/MNIST/mnist_gt.png}};
    %\node[right=of hat_x]{\includegraphics[scale=0.3]{msvlatex_student_files/images/AE/Decoder(Encoder).png}};
  \end{tikzpicture}

==> images/figure3.tex <==
	\centering
	\begin{minipage}[t]{0.3\textwidth}
		\pgfplotsset{compat=1.3,small}
\begin{tikzpicture}[baseline, scale=0.78]
\begin{axis}[scale=0.78,
xmode=log,
            log ticks with fixed point,
            axis y line*=left,
            ymin=0, ymax=1,
            xmin=0.01, xmax=10,
            xmajorgrids,
            xminorgrids,
            	title=\Large{(a)},
            xlabel=Noise level $\alpha$,
            ylabel=$\mathrm{ACC}^{h}$,every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},]
\addplot[black, mark=o] coordinates {
(0.01,0.873)
(0.02,0.859)
(0.03,0.864)
(0.04,0.864)
(0.05,0.863)
(0.06,0.869)
(0.07,0.869)
(0.08,0.873)
(0.09,0.871)
(0.1,0.871)
(0.2,0.868)
(0.3,0.855)
(0.4,0.845)
(0.5,0.817)
(0.6,0.793)
(0.7,0.769)
(0.8,0.738)
(0.9,0.703)
(1,0.68)
(2,0.499)
(3,0.421)
(4,0.392)
(5,0.358)
(6,0.349)	
(7,0.326)
(8,0.286)
(9,0.302)
(10, 0.275)
    };
  \label{plot_one_top}

    \addplot[gray, mark=diamond] coordinates {   
(0.010000,0.980000)
(0.020000,0.980000)
(0.030000,0.964000)
(0.040000,0.937000)
(0.050000,0.906000)
(0.060000,0.856000)
(0.070000,0.828000)
(0.080000,0.807000)
(0.090000,0.786000)
(0.100000,0.766000)
(0.200000,0.567000)
(0.300000,0.375000)
(0.400000,0.255000)
(0.500000,0.179000)
(0.600000,0.133000)
(0.700000,0.111000)
(0.800000,0.092000)
(0.900000,0.081000)
(1.000000,0.074000)
(2.000000,0.079000)
(3.000000,0.090000)
(4.000000,0.103000)
(5.000000,0.106000)
(6.000000,0.107000)
(7.000000,0.109000)
(8.000000,0.109000)
(9.000000,0.109000)
(10.000000,0.110000)
};
\addplot[gray,smooth, mark=none, dashed] coordinates {
(0.01,0.1)
(10,0.1)
    };
\end{axis}  
\begin{axis}[scale=0.78,xmode=log,
            log ticks with fixed point,
            axis y line*=right,
            ymin=0, ymax=1.5,
            xmin=0.01, xmax=10,
            axis x line=none,
            ylabel=\textcolor{red}{${\delta}_r$},every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
            legend style={at={(-0.8,0.5)},anchor=west},
            legend style={nodes={scale=0.9, transform shape}}]
                        \addlegendimage{mark=o}
\addlegendentry{$\mathrm{ACC}_g$}

\addlegendimage{mark=diamond, gray}
\addlegendentry{$\mathrm{ACC}_f$}
\addlegendimage{mark=none, gray, dashed}
\addlegendentry{Random}
\addplot[red, mark=x] coordinates {
(0.01,0.08727)
(0.02,0.12374)
(0.03,0.14935)
(0.04,0.17221)
(0.05,0.1916)
(0.06,0.20772)
(0.07,0.22236)
(0.08,0.23745)
(0.09,0.2486)
(0.1,0.25998)
(0.2,0.35764)
(0.3,0.43056)
(0.4,0.49578)
(0.5,0.55301)	
(0.6,0.60311)
(0.7,0.65036)
(0.8,0.69613)
(0.9,0.73638)
(1,0.7702)
(2,1.01175)
(3,1.13936)
(4,1.2064)
(5,1.258995)
(6,1.29306)
(7,1.31226)
(8,1.33906)	
(9,1.34993)
(10, 1.3636862969374017)
    };

    \addplot[orange, mark=|] coordinates {
(0.01, 0.08312750807795001)
(0.02, 0.12258390671734395)
(0.03, 0.15230219240964676)
(0.04, 0.1791954201983154)
(0.05, 0.20930656253720917)
(0.06, 0.23186168561335266)
(0.07, 0.23957667070783906)
(0.08, 0.26000719569976133)
(0.09, 0.27048951796661536)
(0.1, 0.2885218280993516)
(0.2, 0.42531845486211456)
(0.3, 0.5182981070573495)
(0.4, 0.5737026506983514)
(0.5, 0.6488149945407047)
(0.6, 0.7033399479860463)
(0.7, 0.7521623856642772)
(0.8, 0.7847078027733624)
(0.9, 0.8060964414208853)
(1, 0.8517521277375716)
(2, 1.02754821137981)
(3, 1.1480988912729748)
(4, 1.2025423947827127)
(5, 1.2527494527313991)
(6, 1.2839360227174272)
(7, 1.3023477725567925)
(8, 1.3284738982748039)
(9, 1.3405075496755046)
(10, 1.356294859733464)
    };
\label{std_false_top}
\addplot[orange, mark=-] coordinates {
(0.01, 0.087872182442168)
(0.02, 0.1239365804337927)
(0.03, 0.1488914081497254)
(0.04, 0.1711067455335288)
(0.05, 0.1888000326283356)
(0.06, 0.20408075107891424)
(0.07, 0.219772318452004)
(0.08, 0.2341750218389143)
(0.09, 0.24535910519290544)
(0.1, 0.25575482613386946)
(0.2, 0.34735722722781026)
(0.3, 0.41568919937417803)
(0.4, 0.48148892615832484)
(0.5, 0.5315496833528716)
(0.6, 0.5769504551361601)
(0.7, 0.6209517435930185)
(0.8, 0.6646869743177126)
(0.9, 0.7066369512123996)
(1, 0.7318193325860743)
(2, 0.99588524818257)
(3, 1.1256970643777897)
(4, 1.2123811956639095)
(5, 1.2701991549674116)
(6, 1.310078049960897)
(7, 1.332772177784936)
(8, 1.3654990848510238)
(9, 1.371724091227549)
(10, 1.3831728132023284)
    };
\label{std_true_top}


\addlegendimage{/pgfplots/refstyle=plot_one_top}\addlegendentry{${\delta}_r$}
\addlegendimage{/pgfplots/refstyle=std_true_top}\addlegendentry{${\delta}_{r_{\mathrm{False}}}$}
\addlegendimage{/pgfplots/refstyle=std_false_top}\addlegendentry{${\delta}_{r_{\mathrm{True}}}$}

  \end{axis}
\end{tikzpicture}\\
\begin{tikzpicture}[baseline, scale=0.78]
\begin{axis}[scale=0.78,xmode=log,
            log ticks with fixed point,
            axis y line*=left,
            ymin=0, ymax=1,
            xmin=0.01, xmax=10,
            xmajorgrids,
            xminorgrids,
            xlabel=Noise level $\alpha$,
            ylabel=$\mathrm{ACC}^{\delta_m}$,
            every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
}]
\addplot[black, mark=o] coordinates {
(0.01, 0.86)
(0.02, 0.843)
(0.03, 0.848)
(0.04, 0.854)
(0.05, 0.856)
(0.06, 0.865)
(0.07, 0.864)
(0.08, 0.862)
(0.09, 0.864)
(0.1, 0.862)
(0.2, 0.858)
(0.3, 0.82)
(0.4, 0.792)
(0.5, 0.753)
(0.6, 0.718)
(0.7, 0.691)
(0.8, 0.642)
(0.9, 0.614)
(1, 0.58)
(2, 0.424)
(3, 0.352)
(4, 0.322)
(5, 0.304)
(6, 0.289)
(7, 0.25)
(8, 0.26)
(9, 0.252)
(10, 0.248)
    };


\label{plot_one_bottom}
\addplot[gray, mark=diamond] coordinates {
(0.010000,0.936000)
(0.020000,0.855000)
(0.030000,0.780000)
(0.040000,0.726000)
(0.050000,0.681000)
(0.060000,0.628000)
(0.070000,0.579000)
(0.080000,0.536000)
(0.090000,0.505000)
(0.100000,0.455000)
(0.200000,0.193000)
(0.300000,0.137000)
(0.400000,0.110000)
(0.500000,0.110000)
(0.600000,0.111000)
(0.700000,0.111000)
(0.800000,0.109000)
(0.900000,0.109000)
(1.000000,0.110000)
(2.000000,0.110000)
(3.000000,0.110000)
(4.000000,0.110000)
(5.000000,0.110000)
(6.000000,0.110000)
(7.000000,0.110000)
(8.000000,0.110000)
(9.000000,0.110000)
(10.000000,0.110000)
    };
\addplot[gray,smooth, mark=none, dashed] coordinates {
(0.01,0.1)
(10,0.1)
    };
\label{Random_bottom}
\end{axis}  
\begin{axis}[scale=0.78,xmode=log,
            log ticks with fixed point,
            axis y line*=right,
            ymin=3, ymax=14,
            xmin=0.01, xmax=10,
            axis x line=none,
            ylabel=\textcolor{red}{$\delta_m$},every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
            legend style={at={(-0.8,0.5)},anchor=west},
            legend style={nodes={scale=0.9, transform shape}}]
                        \addlegendimage{mark=o}
\addlegendentry{$\mathrm{ACC}_g$}

\addlegendimage{mark=diamond, gray}
\addlegendentry{$\mathrm{ACC}_f$}
\addlegendimage{mark=none, gray, dashed}
\addlegendentry{Random}
\addplot[red, mark=x] coordinates {
(0.01, 5.13843227289422)
(0.02, 5.320820114861008)
(0.03, 5.356326515140981)
(0.04, 5.428852160542549)
(0.05, 5.426275500481043)
(0.06, 5.439599361874396)
(0.07, 5.47820054953225)
(0.08, 5.512434300836492)
(0.09, 5.541754635850517)
(0.1, 5.603877971983593)
(0.2, 6.089844562158716)
(0.3, 6.7362646002776305)
(0.4, 7.259281421727414)
(0.5, 7.751918692584218)
(0.6, 8.147375623722022)
(0.7, 8.546365385139183)
(0.8, 8.95815753103678)
(0.9, 9.271474814659381)
(1, 9.534718735531053)
(2, 11.098392030963222)
(3, 11.68659998114136)
(4, 11.903514466306813)
(5, 12.061988360544959)
(6, 12.194142440331637)
(7, 12.253005523489879)
(8, 12.359447044793413)
(9, 12.400683403407282)
(10, 12.44947416569273)
    };
\addplot[orange, mark=|] coordinates {
(0.01, 11.850640473951454)
(0.02, 12.104642325673865)
(0.03, 12.16674499271645)
(0.04, 12.366398858146605)
(0.05, 12.38369122028657)
(0.06, 12.499865528191124)
(0.07, 12.152372540347033)
(0.08, 12.154481108533457)
(0.09, 12.09892442012627)
(0.1, 12.350405457656741)
(0.2, 12.501815281206083)
(0.3, 12.657277689804022)
(0.4, 12.832628358686962)
(0.5, 12.768949735499913)
(0.6, 12.650596956457626)
(0.7, 12.710893394408767)
(0.8, 12.698343540237)
(0.9, 12.641019627774488)
(1, 12.516100614840266)
(2, 12.682395709173784)
(3, 12.820398645000614)
(4, 12.84265931308978)
(5, 12.904110450486819)
(6, 12.955113610229388)
(7, 12.879292300592565)
(8, 12.98770960640464)
(9, 13.007691650775289)
(10, 13.03407446079167)
    };
\label{std_false_bottom}
\addplot[orange, mark=-] coordinates {
(0.01, 4.045747216908158)
(0.02, 4.0574036414356)
(0.03, 4.135591127651038)
(0.04, 4.242807877345603)
(0.05, 4.25586911771002)
(0.06, 4.337708110483924)
(0.07, 4.427636439866959)
(0.08, 4.449090380346723)
(0.09, 4.509607540177481)
(0.1, 4.523807446434992)
(0.2, 5.028655934997031)
(0.3, 5.436530019649886)
(0.4, 5.7955741453542)
(0.5, 6.106225906926614)
(0.6, 6.378700949862077)
(0.7, 6.684080066956402)
(0.8, 6.872508634940707)
(0.9, 7.153161625958353)
(1, 7.375787029824383)
(2, 8.946537977545097)
(3, 9.599379713582278)
(4, 9.92606041003709)
(5, 10.133971996730702)
(6, 10.321995375289074)
(7, 10.374145192181825)
(8, 10.571315138669151)
(9, 10.598928764394305)
(10, 10.676815206360459)
    };
\label{std_true_bottom}
\addlegendimage{/pgfplots/refstyle=plot_one_bottom}\addlegendentry{$\delta_m$}
\addlegendimage{/pgfplots/refstyle=std_false_bottom}\addlegendentry{$\delta_{m_{\mathrm{False}}}$}
\addlegendimage{/pgfplots/refstyle=std_true_bottom}\addlegendentry{$\delta_{m_{\mathrm{True}}}$}

  \end{axis}
\end{tikzpicture}

	\end{minipage}
	\hspace{1.4cm}
	\begin{minipage}[t]{0.3\textwidth}
		\pgfplotsset{compat=1.3,small}
\begin{tikzpicture}[baseline, scale=0.78]
\begin{axis}[scale=0.78,axis y line*=left,
            ymin=0, ymax=1,
            xmin=1, xmax=14,
            xmajorgrids,
            xminorgrids,
            title=\Large{(b)},
            xlabel=Masking level $\beta$,
            ylabel=$\mathrm{ACC}^{h}$,
            every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
            legend style={nodes={scale=0.78, transform shape}}]
\addplot[black, mark=o] coordinates {
(1, 0.871)
(2, 0.867)
(3, 0.87)
(4, 0.857)
(5, 0.862)
(6, 0.854)
(7, 0.806)
(8, 0.733)
(9, 0.587)
(10, 0.394)
(11, 0.321)
(12, 0.21)
(13, 0.166)
(14, 0.126)
    };

\addplot[gray, mark=diamond] coordinates {
(1.000000,0.766000)
(2.000000,0.761000)
(3.000000,0.736000)
(4.000000,0.708000)
(5.000000,0.617000)
(6.000000,0.499000)
(7.000000,0.289000)
(8.000000,0.153000)
(9.000000,0.138000)
(10.000000,0.131000)
(11.000000,0.128000)
(12.000000,0.111000)
(13.000000,0.110000)
(14.000000,0.110000)
};
\addplot[gray,smooth, mark=none, dashed] coordinates {
(1,0.1)
(14,0.1)
    };
\end{axis}  
\begin{axis}[scale=0.78,axis y line*=right,
            ymin=0, ymax=2.2,
            xmin=1, xmax=14,
            axis x line=none,
            ylabel=\textcolor{red}{$\delta_r$},
            every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
            legend style={at={(0.05,0.4)},anchor=west},
            legend style={nodes={scale=0.78, transform shape}}]

\addplot[red, mark=x] coordinates {
(1, 0.2610893484277511)
(2, 0.2613996948080348)
(3, 0.2646145313218816)
(4, 0.2730685581865933)
(5, 0.29306257571145555)
(6, 0.3278986770657249)
(7, 0.38954044823953676)
(8, 0.5037484564210757)
(9, 0.6950811638767723)
(10, 1.030388646760387)
(11, 1.4349993515124824)
(12, 1.7649964245931469)
(13, 1.9972613503703032)
(14, 2.072075877528459)
    };

    \addplot[orange, mark=|] coordinates {
(1, 0.29018467134154385)
(2, 0.29592358829378645)
(3, 0.2884474233625749)
(4, 0.28722087028932725)
(5, 0.3010051088372677)
(6, 0.35841567807537006)
(7, 0.4036106060784774)
(8, 0.5005323376579797)
(9, 0.7218042244456162)
(10, 1.0489539852520668)
(11, 1.4458587311834505)
(12, 1.769889377604653)
(13, 1.9969107530416443)
(14, 2.071593832039184)
    };
\addplot[orange, mark=-] coordinates {
(1, 0.25678016742214926)
(2, 0.25610364194343854)
(3, 0.2610532945801688)
(4, 0.27070708720562364)
(5, 0.2917910332852815)
(6, 0.322681484855645)
(7, 0.38615383456614416)
(8, 0.504919948521685)
(9, 0.6762794193879604)
(10, 1.0018338367960264)
(11, 1.4120288879717116)
(12, 1.746589601359386)
(13, 1.9990227851419995)
(14, 2.0754195898905716)
    };
  \end{axis}
\end{tikzpicture}\\
\begin{tikzpicture}[baseline, scale=0.78]
\begin{axis}[scale=0.78,axis y line*=left,
            ymin=0, ymax=1,
            xmin=1, xmax=14,
            xmajorgrids,
            xminorgrids,
            xlabel=Masking level $\beta$,
            ylabel=$\mathrm{ACC}^{\delta_m}$,
            every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
            legend style={nodes={scale=0.78, transform shape}},]

            
            
\addplot[black, mark=o] coordinates {
(1, 0.866)
(2, 0.861)
(3, 0.862)
(4, 0.851)
(5, 0.841)
(6, 0.829)
(7, 0.778)
(8, 0.659)
(9, 0.482)
(10, 0.299)
(11, 0.193)
(12, 0.16)
(13, 0.142)
(14, 0.115)
    };
\addplot[gray, mark=diamond] coordinates {
(1.000000,0.762000)
(2.000000,0.756000)
(3.000000,0.730000)
(4.000000,0.700000)
(5.000000,0.608000)
(6.000000,0.487000)
(7.000000,0.275000)
(8.000000,0.150000)
(9.000000,0.135000)
(10.000000,0.111000)
(11.000000,0.110000)
(12.000000,0.110000)
(13.000000,0.110000)
(14.000000,0.110000)
    };
\addplot[gray,smooth, mark=none, dashed] coordinates {
(0,0.1)
(14,0.1)
    };
\end{axis}  
\begin{axis}[scale=0.78,axis y line*=right,
            ymin=3, ymax=17.5,
            xmin=1, xmax=14,
            axis x line=none,
            ylabel=\textcolor{red}{$\delta_m$},
            every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
            legend style={at={(0.01,0.4)},anchor=west},
            legend style={nodes={scale=0.78, transform shape}},]
\addplot[red, mark=x] coordinates {
(1, 5.5846937824643526)
(2, 5.649589056348564)
(3, 5.6160404930997165)
(4, 5.729722398821481)
(5, 5.87001664678334)
(6, 6.300607839274489)
(7, 7.161627904927534)
(8, 8.73866704344245)
(9, 11.170564281530737)
(10, 14.408680743386073)
(11, 16.16476758260979)
(12, 16.31917491177355)
(13, 15.819140792413632)
(14, 15.399848278998837)
    };

\addplot[orange, mark=|] coordinates {
(1, 12.239018713872184)
(2, 12.39472170835417)
(3, 12.083315443410266)
(4, 11.906713923364743)
(5, 12.072713850419913)
(6, 12.497570977966847)
(7, 13.117857458514939)
(8, 13.715356792226135)
(9, 14.709092859062412)
(10, 16.286807391956764)
(11, 17.059778319289272)
(12, 16.850337237224778)
(13, 16.24803318647567)
(14, 15.744300623379031)
    };

\addplot[orange, mark=-] coordinates {
(1, 4.555040733031732)
(2, 4.560653587557879)
(3, 4.58067628991775)
(4, 4.648204493819194)
(5, 4.697330730756925)
(6, 5.022344031413943)
(7, 5.462035410202079)
(8, 6.163475534587764)
(9, 7.3677472625236655)
(10, 10.005447363292243)
(11, 12.422416989343763)
(12, 13.53057270315461)
(13, 13.22766421420781)
(14, 12.749062846159953)
    };
\end{axis}

\end{tikzpicture}
	\end{minipage}
	\hspace{-0.45cm}
	\begin{minipage}[t]{0.3\textwidth}
		\pgfplotsset{compat=1.3,small}
\begin{tikzpicture}[baseline, scale=0.78]
\begin{axis}[scale=0.78,axis y line*=left,
            ymin=0, ymax=1,
            xmin=0.1, xmax=10,
            xmode=log,
            xmajorgrids,
            xminorgrids,
            	title=\Large{(c)},
            xlabel=Convolution level $\gamma$,
            ylabel=$\mathrm{ACC}^h$,
            every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
            legend style={nodes={scale=0.5, transform shape}}]
\addplot[black, mark=o] coordinates {
(0.1, 0.863)
(0.2, 0.859)
(0.3, 0.869)
(0.4, 0.863)
(0.5, 0.861)
(0.6, 0.855)
(0.7, 0.871)
(0.8, 0.867)
(0.9, 0.863)
(1, 0.86)
(1.1, 0.857)
(1.2, 0.85)
(1.3, 0.833)
(1.4, 0.819)
(1.5, 0.814)
(1.6, 0.777)
(1.7, 0.758)
(1.8, 0.736)
(1.9, 0.718)
(2, 0.727)
(3, 0.596)
(4, 0.539)
(5, 0.536)
(6, 0.521)
(7, 0.52)
(8, 0.533)
(9, 0.525)
(10, 0.515)
    };
\addplot[gray, mark=diamond] coordinates {
(0.1, 0.239)
(0.2, 0.239)
(0.3, 0.241)
(0.4, 0.238)
(0.5, 0.242)
(0.6, 0.242)
(0.7, 0.247)
(0.8, 0.247)
(0.9, 0.244)
(1, 0.243)
(1.1, 0.243)
(1.2, 0.238)
(1.3, 0.232)
(1.4, 0.224)
(1.5, 0.216)
(1.6, 0.22)
(1.7, 0.214)
(1.8, 0.208)
(1.9, 0.205)
(2, 0.198)
(3, 0.184)
(4, 0.173)
(5, 0.172)
(6, 0.17)
(7, 0.167)
(8, 0.165)
(9, 0.164)
(10, 0.164)
};
\addplot[gray,smooth, mark=none, dashed] coordinates {
(0.1,0.1)
(10,0.1)
    };
\end{axis}  
\begin{axis}[scale=0.78,axis y line*=right,
            ymin=0, ymax=1.3,
            xmin=0.1, xmax=10,
            axis x line=none,
            xmode=log,
            ylabel=\textcolor{red}{$\delta_r$},
            every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
            legend style={at={(0.05,0.4)},anchor=west},
            legend style={nodes={scale=0.5, transform shape}}]
\addplot[red, mark=x] coordinates {
(0.1, 0.26710591270020256)
(0.2, 0.26667468625942115)
(0.3, 0.2696304962012446)
(0.4, 0.28699117665052426)
(0.5, 0.3146366476798152)
(0.6, 0.34767632308970997)
(0.7, 0.3776717913146803)
(0.8, 0.4085029239886046)
(0.9, 0.43642100424899827)
(1, 0.46885605141109316)
(1.1, 0.5035361486057753)
(1.2, 0.5370343920316443)
(1.3, 0.5746353363083706)
(1.4, 0.6110984851858429)
(1.5, 0.651694915664365)
(1.6, 0.6839071964557495)
(1.7, 0.7156698000770939)
(1.8, 0.7526756139899446)
(1.9, 0.7794766797451299)
(2, 0.8035521728430022)
(3, 0.9441929209938785)
(4, 0.9909509852090657)
(5, 1.0040873798767995)
(6, 1.011986893862207)
(7, 1.0212981082839823)
(8, 1.0149530340168795)
(9, 1.015880895052075)
(10, 1.0240555922705772)
    };
    \addplot[orange, mark=|] coordinates {
    (0.1, 0.259478213266207)
(0.2, 0.2664152933095628)
(0.3, 0.2637093056465795)
(0.4, 0.2882339846026867)
    (0.5, 0.31641116932335517)
(0.6, 0.36083578109651576)
(0.7, 0.38254207440109855)
(0.8, 0.43355684535508177)
(0.9, 0.4455636563095586)
(1, 0.4952264783786314)
(1.1, 0.5486093609992694)
(1.2, 0.5899777885363489)
(1.3, 0.6366460085246732)
(1.4, 0.6695481008138467)
(1.5, 0.7392972663405356)
(1.6, 0.7588556645241266)
(1.7, 0.7945970949119179)
(1.8, 0.8196581210488504)
(1.9, 0.8538582065668463)
(2, 0.8907115994175565)
(3, 1.0030425972806083)
(4, 1.0384215462668496)
(5, 1.0493566249632225)
(6, 1.047767428407217)
(7, 1.0524468143633627)
(8, 1.0460355090083393)
(9, 1.0560197259499982)
(10, 1.0564028942437063)
    };
\addplot[orange, mark=-] coordinates {
(0.1, 0.26831679893711724)
(0.2, 0.2667172641475818)
(0.3, 0.2705231037532136)
(0.4, 0.2867938826882459)
(0.5, 0.314350168575922)
(0.6, 0.3454446021411874)
(0.7, 0.3769504749907447)
(0.8, 0.40465958887702275)
(0.9, 0.4349696214769278)
(1, 0.4645631912070753)
(1.1, 0.4960151808435003)
(1.2, 0.5276914397072846)
(1.3, 0.5622034248316329)
(1.4, 0.5981810487650019)
(1.5, 0.6316776709152646)
(1.6, 0.6623968896613504)
(1.7, 0.6904713761324667)
(1.8, 0.7286492799362067)
(1.9, 0.7502627653109739)
(2, 0.7708224294388022)
(3, 0.9043015296854241)
(4, 0.9503500044156733)
(5, 0.9648990781601946)
(6, 0.9790907786087331)
(7, 0.9925454565184)
(8, 0.9877194208442497)
(9, 0.9795648099539541)
(10, 0.9935925991502519)
    };
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline, scale=0.78]
\begin{axis}[scale=0.78,axis y line*=left,
            ymin=0, ymax=1,
            xmin=0.1, xmax=10,
            	xmode=log,
            xmajorgrids,
            xminorgrids,
            xlabel=Convolution level $\gamma$,
            ylabel=$\mathrm{ACC}^{\delta_m}$,
            every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
            legend style={nodes={scale=0.5, transform shape}},]
\addplot[black, mark=o] coordinates {
(0.1, 0.844)
(0.2, 0.836)
(0.3, 0.844)
(0.4, 0.847)
(0.5, 0.837)
(0.6, 0.834)
(0.7, 0.833)
(0.8, 0.822)
(0.9, 0.83)
(1, 0.813)
(1.1, 0.81)
(1.2, 0.791)
(1.3, 0.777)
(1.4, 0.747)
(1.5, 0.755)
(1.6, 0.713)
(1.7, 0.693)
(1.8, 0.675)
(1.9, 0.659)
(2, 0.664)
(3, 0.549)
(4, 0.491)
(5, 0.493)
(6, 0.492)
(7, 0.473)
(8, 0.497)
(9, 0.481)
(10, 0.482)
    };
\addplot[gray, mark=diamond] coordinates {
(0.1, 0.226)
(0.2, 0.226)
(0.3, 0.226)
(0.4, 0.223)
(0.5, 0.232)
(0.6, 0.229)
(0.7, 0.227)
(0.8, 0.228)
(0.9, 0.228)
(1, 0.233)
(1.1, 0.234)
(1.2, 0.23)
(1.3, 0.229)
(1.4, 0.221)
(1.5, 0.219)
(1.6, 0.216)
(1.7, 0.212)
(1.8, 0.205)
(1.9, 0.203)
(2, 0.2)
(3, 0.189)
(4, 0.177)
(5, 0.173)
(6, 0.169)
(7, 0.169)
(8, 0.168)
(9, 0.166)
(10, 0.166)
    };
    \addplot[gray,smooth, mark=none, dashed] coordinates {
(0.1,0.1)
(10,0.1)
    };
\end{axis}  
\begin{axis}[scale=0.78,axis y line*=right,
            ymin=4, ymax=16,
            xmin=0.1, xmax=10,
            xmode=log,
            axis x line=none,
            ylabel=\textcolor{red}{$\delta_m$},
            every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
            legend style={at={(0.01,0.4)},anchor=west},
            legend style={nodes={scale=0.5, transform shape}},]

\addplot[red, mark=x] coordinates {
(0.1, 5.8429204273655)
(0.2, 5.8836218521007355)
(0.3, 5.835267279903696)
(0.4, 5.930187649945964)
(0.5, 6.145132239322621)
(0.6, 6.434529938807662)
(0.7, 6.576325416274937)
(0.8, 6.834243385402113)
(0.9, 7.071938663676547)
(1, 7.326936473749593)
(1.1, 7.623418835540388)
(1.2, 7.923812753136907)
(1.3, 8.273323133552331)
(1.4, 8.657065220318644)
(1.5, 8.982956560968086)
(1.6, 9.312810940396835)
(1.7, 9.645472783476107)
(1.8, 10.015903390541574)
(1.9, 10.345769856060189)
(2, 10.561640454760637)
(3, 12.272865718451872)
(4, 12.77211968858815)
(5, 12.93706738241974)
(6, 13.066429544327763)
(7, 13.142680641348216)
(8, 13.047047141778133)
(9, 13.038126373677112)
(10, 13.142448324539684)
    };
\addplot[orange, mark=|] coordinates {
(0.1, 12.193429823533885)
(0.2, 12.239572087758301)
(0.3, 12.098846625106507)
(0.4, 12.198058872140507)
(0.5, 12.323758928844676)
(0.6, 12.668355424415081)
(0.7, 12.68815978012218)
(0.8, 12.76933777841388)
(0.9, 13.504485521035491)
(1, 13.62630659518774)
(1.1, 13.806100588578774)
(1.2, 13.886419271531793)
(1.3, 13.919572317769545)
(1.4, 13.809832366376508)
(1.5, 14.147121183805226)
(1.6, 14.035961914294463)
(1.7, 13.978248623872817)
(1.8, 13.927748517474056)
(1.9, 14.302253157655578)
(2, 14.49610086484902)
(3, 15.066277685384422)
(4, 15.112271199378473)
(5, 15.355264009450227)
(6, 15.392109267177572)
(7, 15.267790736340498)
(8, 15.337616140484004)
(9, 15.368556612519496)
(10, 15.348711895766183)
    };
\addplot[orange, mark=-] coordinates {
(0.1, 4.669129591106889)
(0.2, 4.636760801086573)
(0.3, 4.677544083397015)
(0.4, 4.797974784543643)
(0.5, 4.941887137301002)
(0.6, 5.193744530401389)
(0.7, 5.351023689069067)
(0.8, 5.549028297864285)
(0.9, 5.7544290663861615)
(1, 5.878003862791496)
(1.1, 6.173160152728915)
(1.2, 6.348357933485161)
(1.3, 6.652842350952023)
(1.4, 6.911884379685927)
(1.5, 7.307168040974578)
(1.6, 7.411626747537623)
(1.7, 7.7260468339785735)
(1.8, 8.13242240350001)
(1.9, 8.298484869953924)
(2, 8.570708680980973)
(3, 9.978095596254095)
(4, 10.34617850937782)
(5, 10.450199857258568)
(6, 10.665117960572267)
(7, 10.774957554538634)
(8, 10.728825398621083)
(9, 10.52358730099687)
(10, 10.771401582018258)
    };
    \end{axis}
\end{tikzpicture}
	\end{minipage}

==> images/figure4.tex <==
	    \pgfplotsset{
            compat=1.3,
            layers/my layer set/.define layer set={
            background,
            main,
            foreground, 
        }{},
 	        set layers=my layer set,
    }
    
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[ticklabel style = {font=\tiny}, label style={font=\tiny},xlabel=PC-1, ylabel=PC-2,legend style={nodes={scale=0.7, transform shape}},legend style={at={(1.3,0.7)},anchor=west}, scale=0.8]
\addplot[on layer=main,
scatter,
only marks,
point meta=explicit symbolic,
scatter/classes={
0={mark=square,scale=0.4,Red},
1={mark=x,scale=0.4,Blue},
2={mark=+,scale=0.4,Green},
3={mark=pentagon,scale=0.4,Brown},
4={mark=o,scale=0.4,Orange},
5={mark=Mercedes star,scale=0.4,Gray},
6={mark=star,scale=0.4,Purple},
7={mark=diamond,scale=0.4,Cyan},
8={mark=oplus,scale=0.4,VioletRed},
9={mark=triangle,scale=0.4,Black}},
]
table[col sep=comma, meta=label] {images/figure3/data.csv};
\addplot[black, mark=o,
only marks]coordinates {
(-3,-2)}node[pin=150:{\tiny{$\overline{\mathcal{H}}$}}]{};
\addplot[black,-latex,on layer=foreground,line width=0.7pt]coordinates {
(-3,-2)
(1.4368732, 0.29129496)
}node[pos=0.8,pin={[pin edge={solid,-}]75:{\tiny{$\delta_{m_0}$}}}]{};
\addplot[black,-latex,on layer=foreground,line width=0.7pt]coordinates {
(-3,-2)
(-2.7275455, -2.7784886)
}node[pos=0.1,pin={[pin edge={solid,-}]180:{\tiny{$\delta_{m_1}$}}}]{};
\addplot[black,-latex,on layer=foreground,line width=0.7pt]coordinates {
(-3,-2)
(-4.1129346, 5.947219)
}node[pos=0.6,pin={[pin edge={solid,-}]160:{\tiny{$\delta_{m_2}$}}}]{};
\addplot[black,-latex,on layer=foreground,line width=0.7pt]coordinates {
(-3,-2)
(5.8840013, 2.9335325)
}node[pos=0.8,pin={[pin edge={solid,-}]85:{\tiny{$\delta_{m_3}$}}}]{};
\addplot[black,-latex,on layer=foreground,line width=0.7pt]coordinates {
(-3,-2)
(-1.0261184, -0.68840045)
}node[pos=0.5,pin={[pin edge={solid,-}]90:{\tiny{$\delta_{m_4}$}}}]{};
\addplot[black,-latex,on layer=foreground,line width=0.7pt]coordinates {
(-3,-2)
(1.5054904, -1.1637026)
}node[pos=0.7,pin={[pin edge={solid,-}]30:{\tiny{$\delta_{m_5}$}}}]{};
\addplot[black,-latex,on layer=foreground,line width=0.7pt]coordinates {
(-3,-2)
(-1.4515756, -1.1309247)
}node[pos=0.9,pin={[pin edge={solid,-}]330:{\tiny{$\delta_{m_6}$}}}]{};
\addplot[black,-latex,on layer=foreground,line width=0.7pt]coordinates {
(-3,-2)
(-0.6897279, 1.1449578)
}node[pos=0.6,pin={[pin edge={solid,-}]80:{\tiny{$\delta_{m_7}$}}}]{};
\addplot[black,-latex,on layer=foreground,line width=0.7pt]coordinates {
(-3,-2)
(2.0851743, -1.3654587)
}node[pos=0.8,pin={[pin edge={solid,-}]330:{\tiny{$\delta_{m_8}$}}}]{};
\addplot[black,-latex,on layer=foreground,line width=0.7pt]coordinates {
(-3,-2)
(-0.50932276, -3.4935505)
}node[pos=0.5,pin={[pin edge={solid,-}]200:{\tiny{$\delta_{m_9}$}}}]{};
\addlegendentry{$0$}
\addlegendentry{$1$}
\addlegendentry{$2$}
\addlegendentry{$3$}
\addlegendentry{$4$}
\addlegendentry{$5$}
\addlegendentry{$6$}
\addlegendentry{$7$}
\addlegendentry{$8$}
\addlegendentry{$9$}
\end{axis}
\end{tikzpicture}

==> images/figure5.tex <==
	\begin{minipage}{0.6\textwidth} %
		\subfloat{\pgfplotsset{compat=1.3,small}
\begin{tikzpicture}[scale=0.8]
\begin{axis}[scale=0.8,
			axis y line*=left,
            ymin=0, ymax=1,
            xmin=0, xmax=1,
            xmajorgrids,
            xminorgrids,
            xlabel=False Positive Rate,
            ylabel=True Positive Rate,
            	title=U-ROC-Curve $\alpha \equal 0.1$, 
            width=6.5cm, height=5.5cm,
            legend style={at={(1.4,0.5)},anchor=west}, 
            legend style={nodes={scale=0.7, transform shape}}, legend cell align={left}]
\addplot[black, mark=o] coordinates {
(0.0,0.0)
(0.0,0.002320185614849188)
(0.0,0.002320185614849188)
(0.0,0.0069605568445475635)
(0.0,0.019721577726218097)
(0.0,0.04524361948955916)
(0.0,0.08352668213457076)
(0.0,0.12296983758700696)
(0.0,0.1716937354988399)
(0.0,0.22621809744779584)
(0.0,0.28306264501160094)
(0.0,0.351508120649652)
(0.0,0.40835266821345706)
(0.0,0.4779582366589327)
(0.007246376811594203,0.5382830626450116)
(0.021739130434782608,0.5823665893271461)
(0.036231884057971016,0.62877030162413)
(0.043478260869565216,0.6647331786542924)
(0.050724637681159424,0.7018561484918794)
(0.050724637681159424,0.7354988399071926)
(0.07971014492753623,0.7645011600928074)
(0.10144927536231885,0.7865429234338747)
(0.12318840579710146,0.8051044083526682)
(0.14492753623188406,0.8225058004640371)
(0.16666666666666666,0.8387470997679815)
(0.1956521739130435,0.851508120649652)
(0.30434782608695654,0.8747099767981439)
(0.34782608695652173,0.8874709976798144)
(0.41304347826086957,0.9002320185614849)
(0.43478260869565216,0.9095127610208816)
(0.463768115942029,0.9245939675174014)
(0.5,0.9385150812064965)
(0.5289855072463768,0.9477958236658933)
(0.5869565217391305,0.9535962877030162)
(0.6231884057971014,0.9582366589327146)
(0.6594202898550725,0.9605568445475638)
(0.6884057971014492,0.9651972157772621)
(0.7318840579710145,0.9709976798143851)
(0.7463768115942029,0.974477958236659)
(0.7536231884057971,0.9756380510440835)
(0.7753623188405797,0.9802784222737819)
(0.782608695652174,0.9837587006960556)
(0.8043478260869565,0.9849187935034803)
(0.8188405797101449,0.9849187935034803)
(0.8260869565217391,0.9895591647331786)
(0.8333333333333334,0.9895591647331786)
(0.855072463768116,0.9895591647331786)
(0.855072463768116,0.9907192575406032)
(0.855072463768116,0.9930394431554525)
(0.8913043478260869,0.994199535962877)
(0.8985507246376812,0.994199535962877)
(0.9130434782608695,0.9953596287703016)
(0.927536231884058,0.9965197215777262)
(1.0,1.0)
    };
    %\addlegendentry{Our method, Input = $\bm{d}$};

\addplot[cyan, mark=x] coordinates {
(0.0,0.0)
(0.0,0.0011587485515643105)
(0.0,0.0011574074074074073)
(0.0,0.002325581395348837)
(0.0,0.0)
(0.0,0.0011614401858304297)
(0.0,0.0)
(0.0,0.005813953488372093)
(0.0,0.003464203233256351)
(0.0,0.0069605568445475635)
(0.0,0.0069605568445475635)
(0.0,0.017341040462427744)
(0.0,0.011614401858304297)
(0.0,0.016203703703703703)
(0.0,0.01853997682502897)
(0.0,0.031286210892236384)
(0.0,0.025433526011560695)
(0.007042253521126761,0.03496503496503497)
(0.007352941176470588,0.04050925925925926)
(0.0,0.03841676367869616)
(0.0,0.0429732868757259)
(0.0,0.04519119351100811)
(0.0,0.06936416184971098)
(0.0,0.06511627906976744)
(0.007407407407407408,0.09364161849710982)
(0.007518796992481203,0.0922722029988466)
(0.0,0.10788863109048724)
(0.0072992700729927005,0.11471610660486674)
(0.014598540145985401,0.13557358053302435)
(0.0,0.13921113689095127)
(0.014814814814814815,0.1699421965317919)
(0.030303030303030304,0.16589861751152074)
(0.0,0.19674039580908032)
(0.037037037037037035,0.20346820809248556)
(0.014285714285714285,0.24302325581395348)
(0.021739130434782608,0.23781902552204176)
(0.022058823529411766,0.2534722222222222)
(0.05,0.28255813953488373)
(0.051094890510948905,0.30243337195828507)
(0.04964539007092199,0.3410942956926659)
(0.07246376811594203,0.37935034802784223)
(0.04895104895104895,0.40606767794632437)
(0.11188811188811189,0.4200700116686114)
(0.08695652173913043,0.46867749419953597)
(0.10218978102189781,0.5052143684820394)
(0.13286713286713286,0.5262543757292882)
(0.20588235294117646,0.6018518518518519)
(0.2302158273381295,0.6445993031358885)
(0.28888888888888886,0.6763005780346821)
(0.4460431654676259,0.7630662020905923)
(0.5912408759124088,0.8424101969872537)
(1.0,1.0)
    };
%\addlegendentry{MC Dropout, Input = $\bm{d}$};

% \addplot[blue, mark=star] coordinates {
% (0.0,0.0)
% (0.0,0.0011641443538998836)
% (0.0,0.002325581395348837)
% (0.0,0.0034802784222737818)
% (0.0,0.00580046403712297)
% (0.0,0.008111239860950173)
% (0.0,0.013888888888888888)
% (0.0,0.01627906976744186)
% (0.0,0.010526315789473684)
% (0.0,0.013937282229965157)
% (0.0,0.016260162601626018)
% (0.0072992700729927005,0.03244495944380069)
% (0.0,0.03236994219653179)
% (0.007194244604316547,0.026713124274099883)
% (0.0,0.04428904428904429)
% (0.0,0.04524361948955916)
% (0.0,0.04387990762124711)
% (0.0,0.06511627906976744)
% (0.007194244604316547,0.06736353077816493)
% (0.0,0.0777262180974478)
% (0.0,0.07566938300349244)
% (0.0,0.09941520467836257)
% (0.0,0.09930715935334873)
% (0.0,0.11020881670533643)
% (0.0,0.12384259259259259)
% (0.007352941176470588,0.15625)
% (0.0,0.15144508670520232)
% (0.0072992700729927005,0.1633835457705678)
% (0.014184397163120567,0.1990686845168801)
% (0.014184397163120567,0.20721769499417927)
% (0.021897810218978103,0.2190034762456547)
% (0.021897810218978103,0.23406720741599074)
% (0.03571428571428571,0.25813953488372093)
% (0.0364963503649635,0.27578215527230593)
% (0.050359712230215826,0.32171893147502906)
% (0.06569343065693431,0.3267670915411356)
% (0.06521739130434782,0.37819025522041766)
% (0.08029197080291971,0.388180764774044)
% (0.08695652173913043,0.43503480278422274)
% (0.07913669064748201,0.4727061556329849)
% (0.15384615384615385,0.49941656942823803)
% (0.1956521739130435,0.5638051044083526)
% (0.1897810218978102,0.6141367323290846)
% (0.22857142857142856,0.6674418604651163)
% (0.36428571428571427,0.7034883720930233)
% (0.38235294117647056,0.7708333333333334)
% (0.5671641791044776,0.848729792147806)
% (1.0,1.0)
% };
%\addlegendentey{Dropout Classifier $g(\overline{\mathcal{H}})$};
% Evidential Deep Learning

\addplot[orange, mark=|] coordinates {
(0.0,0.0)
(0.0,0.006006006006006006)
(0.0,0.021021021021021023)
(0.0,0.06456456456456457)
(0.0,0.11861861861861862)
(0.0,0.16366366366366367)
(0.0,0.21021021021021022)
(0.0029940119760479044,0.25375375375375375)
(0.008982035928143712,0.2927927927927928)
(0.011976047904191617,0.32732732732732733)
(0.017964071856287425,0.35435435435435436)
(0.03592814371257485,0.3963963963963964)
(0.038922155688622756,0.42492492492492495)
(0.059880239520958084,0.44894894894894893)
(0.059880239520958084,0.466966966966967)
(0.08383233532934131,0.487987987987988)
(0.09580838323353294,0.4984984984984985)
(0.10778443113772455,0.5075075075075075)
(0.10778443113772455,0.5180180180180181)
(0.12574850299401197,0.5315315315315315)
(0.1407185628742515,0.5480480480480481)
(0.1467065868263473,0.5570570570570571)
(0.15568862275449102,0.5645645645645646)
(0.16766467065868262,0.5675675675675675)
(0.17365269461077845,0.5735735735735735)
(0.18562874251497005,0.5825825825825826)
(0.18562874251497005,0.5900900900900901)
(0.20658682634730538,0.5960960960960962)
(0.2155688622754491,0.6051051051051051)
(0.218562874251497,0.6141141141141141)
(0.24251497005988024,0.6276276276276276)
(0.25149700598802394,0.6351351351351351)
(0.26047904191616766,0.6411411411411412)
(0.2694610778443114,0.6471471471471472)
(0.281437125748503,0.6561561561561562)
(0.2964071856287425,0.6681681681681682)
(0.30538922155688625,0.6726726726726727)
(0.3083832335329341,0.6771771771771772)
(0.32335329341317365,0.6786786786786787)
(0.3323353293413174,0.6876876876876877)
(0.33532934131736525,0.6936936936936937)
(0.3383233532934132,0.6951951951951952)
(0.344311377245509,0.6996996996996997)
(0.3502994011976048,0.7042042042042042)
(0.36227544910179643,0.7102102102102102)
(0.38023952095808383,0.7177177177177178)
(0.38622754491017963,0.7222222222222222)
(0.38622754491017963,0.7267267267267268)
(0.39520958083832336,0.7267267267267268)
(0.4041916167664671,0.7267267267267268)
(0.4101796407185629,0.7312312312312312)
(0.4101796407185629,0.7327327327327328)
(0.4161676646706587,0.7357357357357357)
(0.4251497005988024,0.7387387387387387)
(0.4341317365269461,0.7447447447447447)
(0.4491017964071856,0.7492492492492493)
(0.45209580838323354,0.7537537537537538)
(0.45209580838323354,0.7567567567567568)
(0.46107784431137727,0.7582582582582582)
(0.46107784431137727,0.7597597597597597)
(0.47305389221556887,0.7612612612612613)
(0.4820359281437126,0.7657657657657657)
(0.4820359281437126,0.7672672672672672)
(0.48502994011976047,0.7702702702702703)
(0.48502994011976047,0.7747747747747747)
(0.5,0.7792792792792793)
(0.5089820359281437,0.7792792792792793)
(0.5299401197604791,0.7822822822822822)
(0.5299401197604791,0.7852852852852853)
(0.5359281437125748,0.7897897897897898)
(0.5359281437125748,0.7912912912912913)
(0.5389221556886228,0.7942942942942943)
(0.5419161676646707,0.7957957957957958)
(0.5508982035928144,0.7972972972972973)
(0.5538922155688623,0.7987987987987988)
(0.562874251497006,0.8018018018018018)
(0.5688622754491018,0.8048048048048048)
(0.5688622754491018,0.8063063063063063)
(0.5778443113772455,0.8078078078078078)
(0.5808383233532934,0.8093093093093093)
(0.592814371257485,0.8108108108108109)
(0.5988023952095808,0.8123123123123123)
(0.6017964071856288,0.8138138138138138)
(0.6047904191616766,0.8153153153153153)
(0.6137724550898204,0.8168168168168168)
(0.6197604790419161,0.8183183183183184)
(0.7604790419161677,0.8843843843843844)
(0.7634730538922155,0.8858858858858859)
(1.0, 1.0)
    };
   % \addlegendentry{EDL, Input = $\bm{d}$};    
% \addplot[red, mark=10-pointed star] coordinates {
% (0.0,0.0)
% (0.0,0.0032679738562091504)
% (0.0,0.020697167755991286)
% (0.0,0.1111111111111111)
% (0.0,0.23093681917211328)
% (0.0,0.3464052287581699)
% (0.0,0.4411764705882353)
% (0.0,0.5152505446623094)
% (0.0,0.5686274509803921)
% (0.0,0.6241830065359477)
% (0.012195121951219513,0.6677559912854031)
% (0.024390243902439025,0.7058823529411765)
% (0.024390243902439025,0.7374727668845316)
% (0.024390243902439025,0.7549019607843137)
% (0.06097560975609756,0.7701525054466231)
% (0.06097560975609756,0.7821350762527233)
% (0.07317073170731707,0.7941176470588235)
% (0.08536585365853659,0.8137254901960784)
% (0.12195121951219512,0.8235294117647058)
% (0.12195121951219512,0.8387799564270153)
% (0.12195121951219512,0.8529411764705882)
% (0.12195121951219512,0.8627450980392157)
% (0.13414634146341464,0.8703703703703703)
% (0.13414634146341464,0.8714596949891068)
% (0.14634146341463414,0.8747276688453159)
% (0.15853658536585366,0.8790849673202614)
% (0.15853658536585366,0.8845315904139434)
% (0.17073170731707318,0.8867102396514162)
% (0.18292682926829268,0.8888888888888888)
% (0.18292682926829268,0.8954248366013072)
% (0.18292682926829268,0.900871459694989)
% (0.18292682926829268,0.9019607843137255)
% (0.18292682926829268,0.9030501089324618)
% (0.18292682926829268,0.906318082788671)
% (0.18292682926829268,0.9106753812636166)
% (0.18292682926829268,0.9150326797385621)
% (0.18292682926829268,0.9172113289760349)
% (0.18292682926829268,0.9193899782135077)
% (0.18292682926829268,0.9215686274509803)
% (0.18292682926829268,0.9215686274509803)
% (0.18292682926829268,0.9237472766884531)
% (0.18292682926829268,0.9237472766884531)
% (0.2073170731707317,0.9259259259259259)
% (0.2073170731707317,0.9259259259259259)
% (0.2073170731707317,0.9270152505446623)
% (0.21951219512195122,0.9291938997821351)
% (0.23170731707317074,0.9302832244008714)
% (0.23170731707317074,0.9313725490196079)
% (0.23170731707317074,0.9324618736383442)
% (0.23170731707317074,0.9324618736383442)
% (0.23170731707317074,0.9324618736383442)
% (0.24390243902439024,0.9324618736383442)
% (0.24390243902439024,0.934640522875817)
% (0.524390243902439,0.971677559912854)
% (0.524390243902439,0.9760348583877996)
% (0.524390243902439,0.9760348583877996)
% (0.524390243902439,0.9760348583877996)  
% (1.0,1.0)
% };
    %\addlegendentry{Evidential Deep Learning  $g(\overline{\mathcal{H}})$}; 
\addplot[gray,smooth, mark=none, dashed] coordinates {
(0,0)
(1,1)
    };
%\addlegendentry{Random}
\end{axis}
\end{tikzpicture}}
		\subfloat{\pgfplotsset{compat=1.3,small}
\begin{tikzpicture}[scale=0.8]
\begin{axis}[scale=0.8,
			axis y line*=left,
            ymin=0, ymax=1,
            xmin=0, xmax=1,
            xmajorgrids,
            xminorgrids,
            xlabel=False Positive Rate,
            ylabel=True Positive Rate,
            	title=U-ROC-Curve $\alpha \equal 0.5$, 
            width=6.5cm, height=5.5cm,
           ]
\addplot[black, mark=o] coordinates {
(0.0,0.0)
(0.0,0.0013315579227696406)
(0.0,0.0013315579227696406)
(0.0,0.002663115845539281)
(0.0,0.010652463382157125)
(0.0,0.022636484687083888)
(0.0,0.0426098535286285)
(0.0,0.06790945406125166)
(0.0,0.085219707057257)
(0.0,0.10918774966711052)
(0.0,0.14513981358189082)
(0.0,0.1810918774966711)
(0.0,0.21438082556591212)
(0.0,0.27030625832223704)
(0.0,0.30492676431424764)
(0.004016064257028112,0.35286284953395475)
(0.012048192771084338,0.39280958721704395)
(0.01606425702811245,0.45006657789613846)
(0.01606425702811245,0.4966711051930759)
(0.020080321285140562,0.5352862849533955)
(0.024096385542168676,0.5778961384820239)
(0.04417670682730924,0.625832223701731)
(0.04819277108433735,0.6524633821571239)
(0.0642570281124498,0.681757656458056)
(0.10843373493975904,0.7070572569906791)
(0.1285140562248996,0.7350199733688415)
(0.1606425702811245,0.7509986684420772)
(0.18072289156626506,0.7723035952063915)
(0.21686746987951808,0.7909454061251664)
(0.23694779116465864,0.8095872170439414)
(0.2570281124497992,0.8202396804260985)
(0.30120481927710846,0.8308921438082557)
(0.3253012048192771,0.8402130492676432)
(0.3493975903614458,0.8588548601864181)
(0.37751004016064255,0.8681757656458056)
(0.40160642570281124,0.8841544607190412)
(0.40562248995983935,0.8961384820239681)
(0.42570281124497994,0.9174434087882823)
(0.4497991967871486,0.9254327563249002)
(0.46987951807228917,0.929427430093209)
(0.4979919678714859,0.9374167776298269)
(0.5381526104417671,0.9400798934753661)
(0.5582329317269076,0.948069241011984)
(0.5863453815261044,0.9507323568575233)
(0.6144578313253012,0.9600532623169108)
(0.6305220883534136,0.9680426098535286)
(0.678714859437751,0.9707057256990679)
(0.7068273092369478,0.9720372836218375)
(0.7469879518072289,0.9773635153129161)
(0.7710843373493976,0.9800266311584553)
 (1.0,1.0)
    };
  %  \addlegendentry{Our method, Input = $\bm{d}$};

\addplot[cyan, mark=x] coordinates {
(0.0,0.0)
(0.0,0.0013054830287206266)
(0.0,0.00392156862745098)
(0.0,0.00130718954248366)
(0.0,0.003931847968545216)
(0.0,0.011795543905635648)
(0.0,0.00904392764857881)
(0.0,0.0078125)
(0.0,0.005201560468140442)
(0.0,0.016861219195849545)
(0.0,0.01568627450980392)
(0.0,0.02490170380078637)
(0.0,0.02860858257477243)
(0.004201680672268907,0.028871391076115485)
(0.0,0.025974025974025976)
(0.008658008658008658,0.04681404421326398)
(0.004201680672268907,0.03674540682414698)
(0.004310344827586207,0.036458333333333336)
(0.004201680672268907,0.05249343832020997)
(0.004273504273504274,0.06005221932114883)
(0.008733624454148471,0.0609597924773022)
(0.02092050209205021,0.06176084099868594)
(0.017316017316017316,0.0858257477243173)
(0.022321428571428572,0.09149484536082474)
(0.0205761316872428,0.09379128137384413)
(0.030434782608695653,0.10649350649350649)
(0.02643171806167401,0.11513583441138421)
(0.02575107296137339,0.1303780964797914)
(0.056768558951965066,0.14785992217898833)
(0.05333333333333334,0.1393548387096774)
(0.06896551724137931,0.18359375)
(0.07627118644067797,0.20287958115183247)
(0.13675213675213677,0.21148825065274152)
(0.14285714285714285,0.2690288713910761)
(0.15677966101694915,0.2696335078534031)
(0.19913419913419914,0.31209362808842656)
(0.2782608695652174,0.36753246753246754)
(0.35294117647058826,0.452755905511811)
(0.502262443438914,0.5430038510911425)
(1.0,1.0)
    };
%\addlegendentry{MC Dropout, Input = $\bm{d}$};

% \addplot[blue, mark=star] coordinates {
% (0.0,0.0)
% (0.0,0.0013227513227513227)
% (0.0,0.0026455026455026454)
% (0.004132231404958678,0.002638522427440633)
% (0.0,0.006570302233902759)
% (0.004149377593360996,0.00922266139657444)
% (0.0041841004184100415,0.00788436268068331)
% (0.004149377593360996,0.011857707509881422)
% (0.0,0.022397891963109356)
% (0.0,0.01844532279314888)
% (0.0,0.021052631578947368)
% (0.0,0.015748031496062992)
% (0.0,0.03571428571428571)
% (0.0,0.030104712041884817)
% (0.00816326530612245,0.033112582781456956)
% (0.0125,0.046052631578947366)
% (0.012345679012345678,0.04227212681638045)
% (0.01282051282051282,0.057441253263707574)
% (0.012711864406779662,0.056282722513089)
% (0.012711864406779662,0.07460732984293193)
% (0.016666666666666666,0.06842105263157895)
% (0.01646090534979424,0.07793923381770146)
% (0.024793388429752067,0.08311345646437995)
% (0.02092050209205021,0.07752956636005257)
% (0.01694915254237288,0.10078534031413612)
% (0.03278688524590164,0.12698412698412698)
% (0.03829787234042553,0.1450980392156863)
% (0.03361344537815126,0.14566929133858267)
% (0.041666666666666664,0.15657894736842104)
% (0.012244897959183673,0.17483443708609273)
% (0.0423728813559322,0.193717277486911)
% (0.05,0.22105263157894736)
% (0.04132231404958678,0.20316622691292877)
% (0.06147540983606557,0.23015873015873015)
% (0.07142857142857142,0.2585301837270341)
% (0.08536585365853659,0.2838196286472148)
% (0.08786610878661087,0.30223390275952694)
% (0.1111111111111111,0.3289299867899604)
% (0.12658227848101267,0.36041939711664484)
% (0.13559322033898305,0.4083769633507853)
% (0.15879828326180256,0.42633637548891784)
% (0.20081967213114754,0.4576719576719577)
% (0.225,0.5039473684210526)
% (0.301255230125523,0.5479632063074902)
% (0.4083333333333333,0.6039473684210527)
% (0.5443037974683544,0.6920052424639581)
% (0.6122448979591837,0.7721854304635761)
% (1.0,1.0)
% };
%\addlegendentry{Dropout Classifier $g(\overline{\mathcal{H}})$};
% Evidential Deep Learning

\addplot[orange, mark=|] coordinates {
(0.0,0.008)
(0.0,0.048)
(0.002285714285714286,0.152)
(0.012571428571428572,0.32)
(0.038857142857142854,0.44)
(0.05714285714285714,0.544)
(0.09828571428571428,0.584)
(0.16228571428571428,0.608)
(0.21942857142857142,0.64)
(0.28114285714285714,0.664)
(0.3302857142857143,0.68)
(0.37942857142857145,0.688)
(0.4308571428571429,0.696)
(0.46514285714285714,0.704)
(0.528,0.704)
(0.5542857142857143,0.728)
(0.5725714285714286,0.736)
(0.6114285714285714,0.752)
(0.6422857142857142,0.76)
(0.6525714285714286,0.768)
(0.6628571428571428,0.776)
(0.7314285714285714,0.784)
(0.784,0.792)
(0.7874285714285715,0.8)
(0.7965714285714286,0.808)
(0.8228571428571428,0.816)
(0.8285714285714286,0.832)
(0.8422857142857143,0.84)
(0.8445714285714285,0.848)
(0.8571428571428571,0.856)
(0.864,0.864)
(0.8662857142857143,0.872)
(0.8708571428571429,0.88)
(0.9074285714285715,0.888)
(0.9302857142857143,0.928)
(1.0, 1.0)
    };
%    \addlegendentry{EDL, Input = $\bm{d}$};    
% \addplot[red, mark=asterisk] coordinates {
% (0.0,0.0)
% (0.0,0.002336448598130841)
% (0.0,0.018691588785046728)
% (0.0,0.06191588785046729)
% (0.0,0.14369158878504673)
% (0.0,0.23130841121495327)
% (0.0,0.29906542056074764)
% (0.0,0.35630841121495327)
% (0.0,0.411214953271028)
% (0.0,0.46845794392523366)
% (0.0,0.5128504672897196)
% (0.013888888888888888,0.5467289719626168)
% (0.020833333333333332,0.5794392523364486)
% (0.034722222222222224,0.6121495327102804)
% (0.04861111111111111,0.639018691588785)
% (0.05555555555555555,0.655373831775701)
% (0.0625,0.6799065420560748)
% (0.06944444444444445,0.6915887850467289)
% (0.0763888888888889,0.7044392523364486)
% (0.0763888888888889,0.7242990654205608)
% (0.0763888888888889,0.7313084112149533)
% (0.08333333333333333,0.7453271028037384)
% (0.1111111111111111,0.7535046728971962)
% (0.125,0.7651869158878505)
% (0.13194444444444445,0.772196261682243)
% (0.1527777777777778,0.7815420560747663)
% (0.1597222222222222,0.7862149532710281)
% (0.16666666666666666,0.7967289719626168)
% (0.16666666666666666,0.8037383177570093)
% (0.16666666666666666,0.8107476635514018)
% (0.16666666666666666,0.8189252336448598)
% (0.16666666666666666,0.8247663551401869)
% (0.16666666666666666,0.8271028037383178)
% (0.18055555555555555,0.8317757009345794)
% (0.1875,0.8329439252336449)
% (0.2013888888888889,0.8399532710280374)
% (0.20833333333333334,0.8411214953271028)
% (0.20833333333333334,0.8422897196261683)
% (0.2152777777777778,0.8469626168224299)
% (0.2152777777777778,0.8504672897196262)
% (0.2152777777777778,0.8516355140186916)
% (0.2152777777777778,0.8563084112149533)
% (0.2152777777777778,0.8574766355140186)
% (0.2152777777777778,0.8586448598130841)
% (0.2152777777777778,0.8633177570093458)
% (0.2152777777777778,0.8644859813084113)
% (0.2222222222222222,0.866822429906542)
% (0.2222222222222222,0.8679906542056075)
% (0.22916666666666666,0.8726635514018691)
% (0.24305555555555555,0.8773364485981309)
% (0.24305555555555555,0.8796728971962616)
% (0.2569444444444444,0.8820093457943925)
% (0.2569444444444444,0.8820093457943925)
% (0.5138888888888888,0.9439252336448598)
% (0.5208333333333334,0.9462616822429907)
% (0.5208333333333334,0.9462616822429907)
% (0.5208333333333334,0.9462616822429907) 
% (1.0,1.0)
% };
    %\addlegendentry{Evidential Deep Learning  $g(\overline{\mathcal{H}})$}; 
\addplot[gray,smooth, mark=none, dashed] coordinates {
(0,0)
(1,1)
    };
%\addlegendentry{Random};
\end{axis}
\end{tikzpicture}
}\\
		\subfloat{\begin{tikzpicture}[scale=0.8]
\begin{axis}[scale=0.8,axis y line*=left,
            ymin=0, ymax=1,
            xmin=0, xmax=1,
            xmajorgrids,
            xminorgrids,
            xlabel=False Positive Rate,
            ylabel=True Positive Rate,
            	title=U-ROC-Curve $\alpha\equal 1.0$, 
            width=6.5cm, height=5.5cm,
             legend style={at={(1.6,0.5)},anchor=west}, 
            legend style={nodes={scale=0.9, transform shape}}
              ]
\addplot[black, mark=o] coordinates {
(0.0,0.0)
(0.0,0.0017152658662092624)
(0.0,0.008576329331046312)
(0.0,0.010291595197255575)
(0.0,0.015437392795883362)
(0.0,0.018867924528301886)
(0.0,0.032590051457975985)
(0.0,0.0411663807890223)
(0.0,0.058319039451114926)
(0.0,0.0823327615780446)
(0.0,0.09433962264150944)
(0.0,0.1269296740994854)
(0.002398081534772182,0.16123499142367068)
(0.004796163069544364,0.19039451114922812)
(0.007194244604316547,0.21612349914236706)
(0.009592326139088728,0.2469982847341338)
(0.011990407673860911,0.2847341337907376)
(0.016786570743405275,0.32246998284734135)
(0.016786570743405275,0.3567753001715266)
(0.023980815347721823,0.411663807890223)
(0.0407673860911271,0.44768439108061747)
(0.05755395683453238,0.47855917667238423)
(0.08393285371702638,0.5077186963979416)
(0.09112709832134293,0.5540308747855918)
(0.11031175059952038,0.5780445969125214)
(0.1223021582733813,0.6174957118353345)
(0.14388489208633093,0.6380789022298456)
(0.18225419664268586,0.6620926243567753)
(0.2014388489208633,0.6809605488850772)
(0.23261390887290168,0.7186963979416809)
(0.2517985611510791,0.7427101200686106)
(0.2805755395683453,0.7684391080617495)
(0.31894484412470026,0.7873070325900514)
(0.35731414868105515,0.8113207547169812)
(0.39568345323741005,0.8370497427101201)
(0.41007194244604317,0.8576329331046312)
(0.45083932853717024,0.869639794168096)
(0.4892086330935252,0.8902229845626072)
(0.5323741007194245,0.9108061749571184)
(0.565947242206235,0.9262435677530018)
(0.6019184652278178,0.9331046312178388)
(0.6258992805755396,0.9382504288164666)
(0.6666666666666666,0.9536878216123499)
(0.7074340527577938,0.9605488850771869)
(0.7362110311750599,0.9639794168096055)
(0.7889688249400479,0.9691252144082333)
(1.0, 1.0)
    };
    \addlegendentry{Our method};
\addplot[cyan, mark=x] coordinates {
(0.0,0.0)
(0.0,0.0015290519877675841)
(0.0,0.0)
(0.0,0.006144393241167435)
(0.0028735632183908046,0.0015337423312883436)
(0.0,0.0)
(0.0,0.007668711656441718)
(0.0,0.009433962264150943)
(0.0,0.0046875)
(0.0,0.007680491551459293)
(0.002824858757062147,0.01238390092879257)
(0.0028089887640449437,0.010869565217391304)
(0.0028011204481792717,0.013996889580093312)
(0.008771929824561403,0.0182370820668693)
(0.005681818181818182,0.023148148148148147)
(0.0,0.021739130434782608)
(0.003003003003003003,0.026986506746626688)
(0.008849557522123894,0.02723146747352496)
(0.014005602240896359,0.041990668740279936)
(0.008450704225352112,0.037209302325581395)
(0.008620689655172414,0.04754601226993865)
(0.011363636363636364,0.06018518518518518)
(0.028011204481792718,0.05598755832037325)
(0.023121387283236993,0.07033639143730887)
(0.0446927374301676,0.0763239875389408)
(0.04664723032069971,0.0882800608828006)
(0.05014749262536873,0.09682299546142209)
(0.06936416184971098,0.10244648318042814)
(0.07262569832402235,0.14797507788161993)
(0.09798270893371758,0.14088820826952528)
(0.11830985915492957,0.16744186046511628)
(0.12605042016806722,0.16951788491446346)
(0.17796610169491525,0.22445820433436534)
(0.1956521739130435,0.2689873417721519)
(0.3746312684365782,0.3101361573373676)
(0.5116279069767442,0.4054878048780488)
(1.0,1.0)
};
\addlegendentry{MC dropout};

% \addplot[blue, mark=star] coordinates {
% (0.0,0.0)
% (0.0,0.0015923566878980893)
% (0.0,0.0015772870662460567)
% (0.0,0.0015923566878980893)
% (0.0,0.004784688995215311)
% (0.0,0.0031645569620253164)
% (0.0,0.006389776357827476)
% (0.002702702702702703,0.004761904761904762)
% (0.0,0.01594896331738437)
% (0.0027397260273972603,0.006299212598425197)
% (0.0,0.012759170653907496)
% (0.002680965147453083,0.022328548644338118)
% (0.0,0.02527646129541864)
% (0.0,0.01757188498402556)
% (0.0,0.01904761904761905)
% (0.0026595744680851063,0.019230769230769232)
% (0.005361930294906166,0.03189792663476874)
% (0.008241758241758242,0.03930817610062893)
% (0.0027397260273972603,0.04094488188976378)
% (0.013333333333333334,0.0544)
% (0.007978723404255319,0.04807692307692308)
% (0.010899182561307902,0.05845181674565561)
% (0.008021390374331552,0.07987220447284345)
% (0.013774104683195593,0.08006279434850863)
% (0.023809523809523808,0.0932475884244373)
% (0.013333333333333334,0.0864)
% (0.016129032258064516,0.07802547770700637)
% (0.021164021164021163,0.11736334405144695)
% (0.032171581769437,0.11802232854864433)
% (0.03439153439153439,0.12379421221864952)
% (0.03430079155672823,0.13043478260869565)
% (0.02717391304347826,0.13765822784810128)
% (0.06133333333333333,0.1712)
% (0.06318681318681318,0.1918238993710692)
% (0.06824146981627296,0.2035541195476575)
% (0.08042895442359249,0.215311004784689)
% (0.09433962264150944,0.23529411764705882)
% (0.09574468085106383,0.25)
% (0.10723860589812333,0.26953748006379585)
% (0.15447154471544716,0.31695721077654515)
% (0.16939890710382513,0.32018927444794953)
% (0.22282608695652173,0.37183544303797467)
% (0.21680216802168023,0.39619651347068147)
% (0.3007915567282322,0.4428341384863124)
% (0.32075471698113206,0.49920508744038156)
% (0.4666666666666667,0.568)
% (0.5898123324396782,0.6889952153110048)
% (1.0,1.0)
%     };
%     \addlegendentry{MC Dropout, Input = $g(\overline{\mathcal{H}})$};
    
% Evidential Deep Learning

\addplot[orange, mark=|] coordinates {
(0.0,0.0)
(0.0,0.0449438202247191)
(0.006586169045005488,0.23595505617977527)
(0.043907793633369926,0.5056179775280899)
(0.1350164654226125,0.7528089887640449)
(0.24039517014270034,0.8426966292134831)
(0.3358946212952799,0.9213483146067416)
(0.442371020856202,0.9662921348314607)
(0.4983534577387486,0.9662921348314607)
(0.5631174533479693,0.9775280898876404)
(0.6212952799121844,0.9887640449438202)
(0.6761800219538968,1.0)
(0.7135016465422612,1.0)
(0.7530186608122942,1.0)
(0.7793633369923162,1.0)
(0.8079034028540066,1.0)
(0.8320526893523601,1.0)
(0.845225027442371,1.0)
(0.8638858397365532,1.0)
(0.8770581778265643,1.0)
(0.889132821075741,1.0)
(0.8968166849615807,1.0)
(0.9034028540065862,1.0)
(0.9088913282107574,1.0)
(0.9154774972557629,1.0)
(0.9176728869374314,1.0)
(0.9242590559824369,1.0)
(0.9308452250274424,1.0)
(0.9319429198682766,1.0)
(0.9330406147091108,1.0)
(0.9385290889132821,1.0)
(0.9418221734357849,1.0)
(0.9429198682766191,1.0)
(0.9451152579582875,1.0)
(0.9451152579582875,1.0)
(0.9462129527991219,1.0)
(0.9462129527991219,1.0)
(0.9484083424807903,1.0)
(0.9506037321624589,1.0)
(0.9517014270032931,1.0)
(0.9560922063666301,1.0)
(0.9560922063666301,1.0)
(0.9582875960482986,1.0)
(0.960482985729967,1.0)
(0.9626783754116356,1.0)
(0.964873765093304,1.0)
(0.9659714599341384,1.0)
(0.9681668496158068,1.0)
(0.969264544456641,1.0)
(0.969264544456641,1.0)
(0.991218441273326,1.0)
(0.991218441273326,1.0)
(0.991218441273326,1.0)
(0.991218441273326,1.0)
    };
    \addlegendentry{EDL};    
% \addplot[red, mark=asterisk] coordinates {
% (0.0,0.0)
% (0.0,0.010652463382157125)
% (0.0,0.03462050599201065)
% (0.0,0.06524633821571238)
% (0.0,0.13315579227696406)
% (0.0,0.18508655126498003)
% (0.004016064257028112,0.2303595206391478)
% (0.004016064257028112,0.2836218375499334)
% (0.004016064257028112,0.3209054593874834)
% (0.008032128514056224,0.37283621837549935)
% (0.012048192771084338,0.4194407456724368)
% (0.012048192771084338,0.4447403462050599)
% (0.024096385542168676,0.47003994673768307)
% (0.03614457831325301,0.48868175765645805)
% (0.03614457831325301,0.5126498002663116)
% (0.03614457831325301,0.5326231691078562)
% (0.03614457831325301,0.5486018641810919)
% (0.040160642570281124,0.563249001331558)
% (0.040160642570281124,0.5805592543275633)
% (0.04819277108433735,0.5938748335552596)
% (0.0642570281124498,0.6018641810918774)
% (0.07630522088353414,0.6098535286284953)
% (0.08433734939759036,0.6218375499334221)
% (0.08433734939759036,0.6271637816245007)
% (0.09236947791164658,0.6391478029294274)
% (0.09236947791164658,0.6484687083888149)
% (0.10441767068273092,0.6591211717709721)
% (0.12048192771084337,0.6684420772303595)
% (0.1285140562248996,0.6724367509986684)
% (0.13253012048192772,0.6764314247669774)
% (0.13654618473895583,0.6857523302263648)
% (0.13654618473895583,0.6964047936085219)
% (0.14457831325301204,0.7070572569906791)
% (0.1566265060240964,0.7097203728362184)
% (0.1566265060240964,0.7123834886817576)
% (0.1646586345381526,0.7203728362183754)
% (0.17670682730923695,0.7283621837549934)
% (0.18473895582329317,0.729693741677763)
% (0.18875502008032127,0.7310252996005326)
% (0.19678714859437751,0.7350199733688415)
% (0.20883534136546184,0.7416777629826897)
% (0.21285140562248997,0.7443408788282291)
% (0.21285140562248997,0.7456724367509987)
% (0.22088353413654618,0.7470039946737683)
% (0.2289156626506024,0.7509986684420772)
% (0.23694779116465864,0.7509986684420772)
% (0.23694779116465864,0.7536617842876165)
% (0.23694779116465864,0.7549933422103862)
% (0.24096385542168675,0.758988015978695)
% (0.24497991967871485,0.758988015978695)
% (0.25301204819277107,0.758988015978695)
% (0.26104417670682734,0.7616511318242344)
% (0.5020080321285141,0.881491344873502)
% (0.5100401606425703,0.8841544607190412)
% (0.5100401606425703,0.8854860186418109)
% (0.5100401606425703,0.8854860186418109)
% (1.0,1.0)
%     };
%     \addlegendentry{EDL, Input = $g(\overline{\mathcal{H}})$}; 

\addplot[gray,smooth, mark=none, dashed] coordinates {
(0,0)
(1,1)
    };
\addlegendentry{Random}
\end{axis}
\end{tikzpicture}}
	\end{minipage} %
	\begin{minipage}{0.4\textwidth} %
	\hspace{0.5cm}
		\scalebox{0.7}{
			\begin{tabular}{llll}
				\toprule
				\multicolumn{1}{c}{\bf $\alpha$}&\multicolumn{1}{c}{\bf METHOD}  &\multicolumn{1}{c}{\bf ACC}&\multicolumn{1}{c}{\bf AUC}
				\\ \midrule
				\multirow{3}*{$0.1$} & Our Method & 0.862 & \bf 0.904\\
				& MC dropout     & \bf 0.915& 0.745
				\\
				% & MC dropout; $g(\overline{\mathcal{H}})$       &0.886 &0.754 \\
				& EDL         & 0.666    &0.746%\\
				%& EDL; $g(\overline{\mathcal{H}})$         & 0.918 &0.941
				\\ \midrule
				\multirow{3}*{$0.5$} & Our Method & 0.753 & \bf 0.881
				\\
				& MC dropout    & \bf 0.755   &0.555%\\
				%& MC dropout; $g(\overline{\mathcal{H}})$       & 0.792    &0.654
				\\          
				& EDL        & 0.125 &0.717%\\
				%& EDL; $g(\overline{\mathcal{H}})$         & 0.856  &0.900
				\\\midrule
				\multirow{3}*{$1.0$} & Our Method  & \bf 0.580 &0.828
				\\
				& MC dropout      &0.570   & 0.472%\\
				%& MC dropout; $g(\overline{\mathcal{H}})$       & 0.675  &0.597
				\\
				& EDL        & 0.089 & \bf 0.885%\\
				%       & EDL; $g(\overline{\mathcal{H}})$         & 0.751   &0.837
				\\
				\bottomrule
		\end{tabular}}
	\end{minipage}

==> images/figure7/12.tex <==
\pgfplotsset{colormap={blackwhite}{[1pt] % colormap steps: 2 pt
    % white: from 0000 to 1000
    rgb(0000pt)=(0.0,0.0,0.0);
    rgb(500pt)=(0.0,0.0,0.0);
    % black: from 2000 to 3000
    rgb(505pt)=(1.0,1.0,1.0);
    rgb(1000pt)=(1.0,1.0,1.0);
},ticks=none}




\begin{tikzpicture}[]
   \begin{axis}[
            width=4cm,
            height=4cm,
            view={0}{90},   % not needed for `matrix plot*' variant
            %
            % added these key-values
            enlargelimits=false,
            axis on top,
            point meta min=0,
            point meta max=1,
            colorbar style={samples=2},
            %
            % uncomment me to show, that there are really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
            %% gives the mean temperature of the neighbouring cells (4x4 matrix)
            %\addplot3 [surf] file {temp.dat};

            %% gives the temperature of each point where the reference point
            %% is the lower left corner of the cell (also a 4x4 matrix)
            %% (I already asked the package author if this is intended or a bug)
            %\addplot3 [surf,shader=flat corner] file {temp.dat};

            % this should give the desired output (5x5 matrix)
            \addplot3 [surf] file {temp12.dat};
        \end{axis}
\end{tikzpicture}

==> images/figure7/3.tex <==
\pgfplotsset{colormap={blackwhite}{[1pt] % colormap steps: 2 pt
    % white: from 0000 to 1000
    rgb(0000pt)=(0.0,0.0,0.0);
    rgb(500pt)=(0.0,0.0,0.0);
    % black: from 2000 to 3000
    rgb(505pt)=(1.0,1.0,1.0);
    rgb(1000pt)=(1.0,1.0,1.0);
},ticks=none}



\begin{tikzpicture}[]
   \begin{axis}[
            width=4cm,
            height=4cm,
            view={0}{90},   % not needed for `matrix plot*' variant
            %
            % added these key-values
            enlargelimits=false,
            axis on top,
            point meta min=0,
            point meta max=1,
            colorbar style={samples=2},
            %
            % uncomment me to show, that there are really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
            %% gives the mean temperature of the neighbouring cells (4x4 matrix)
            %\addplot3 [surf] file {temp.dat};

            %% gives the temperature of each point where the reference point
            %% is the lower left corner of the cell (also a 4x4 matrix)
            %% (I already asked the package author if this is intended or a bug)
            %\addplot3 [surf,shader=flat corner] file {temp.dat};

            % this should give the desired output (5x5 matrix)
            \addplot3 [surf] file {temp03.dat};
        \end{axis}
\end{tikzpicture}

==> images/figure7/6.tex <==
\pgfplotsset{colormap={blackwhite}{[1pt] % colormap steps: 2 pt
    % white: from 0000 to 1000
    rgb(0000pt)=(0.0,0.0,0.0);
    rgb(500pt)=(0.0,0.0,0.0);
    % black: from 2000 to 3000
    rgb(505pt)=(1.0,1.0,1.0);
    rgb(1000pt)=(1.0,1.0,1.0);
},ticks=none}



\begin{tikzpicture}[]
   \begin{axis}[
            width=4cm,
            height=4cm,
            view={0}{90},   % not needed for `matrix plot*' variant
            %
            % added these key-values
            enlargelimits=false,
            axis on top,
            point meta min=0,
            point meta max=1,
            colorbar style={samples=2},
            %
            % uncomment me to show, that there are really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
            %% gives the mean temperature of the neighbouring cells (4x4 matrix)
            %\addplot3 [surf] file {temp.dat};

            %% gives the temperature of each point where the reference point
            %% is the lower left corner of the cell (also a 4x4 matrix)
            %% (I already asked the package author if this is intended or a bug)
            %\addplot3 [surf,shader=flat corner] file {temp.dat};

            % this should give the desired output (5x5 matrix)
            \addplot3 [surf] file {temp6.dat};
        \end{axis}
\end{tikzpicture}

==> images/figure7/9.tex <==
\pgfplotsset{colormap={blackwhite}{[1pt] % colormap steps: 2 pt
    % white: from 0000 to 1000
    rgb(0000pt)=(0.0,0.0,0.0);
    rgb(500pt)=(0.0,0.0,0.0);
    % black: from 2000 to 3000
    rgb(505pt)=(1.0,1.0,1.0);
    rgb(1000pt)=(1.0,1.0,1.0);
},ticks=none}



\begin{tikzpicture}[]
   \begin{axis}[
            width=4cm,
            height=4cm,
            view={0}{90},   % not needed for `matrix plot*' variant
            %
            % added these key-values
            enlargelimits=false,
            axis on top,
            point meta min=0,
            point meta max=1,
            colorbar style={samples=2},
            %
            % uncomment me to show, that there are really no cells plotted
            % when using the second variant (`surf, shader=flat corner')
            %xmax=5,
            %ymax=5,
        ]
            %% gives the mean temperature of the neighbouring cells (4x4 matrix)
            %\addplot3 [surf] file {temp.dat};

            %% gives the temperature of each point where the reference point
            %% is the lower left corner of the cell (also a 4x4 matrix)
            %% (I already asked the package author if this is intended or a bug)
            %\addplot3 [surf,shader=flat corner] file {temp.dat};

            % this should give the desired output (5x5 matrix)
            \addplot3 [surf] file {temp9.dat};
        \end{axis}
\end{tikzpicture}

==> images/figure7/pipeline.tex <==
\begin{tikzpicture}
  \node[] (0){\input{images/figure7/3.tex}};
  \node[above= 0.1cm of 0](0a){$\beta=3$};
  \node[right=0.2cm of 0](1){\input{images/figure7/6.tex}};
  \node[above= 0.1cm of 1](1a){$\beta=6$};
  \node[right=0.2cm of 1](2){\input{images/figure7/9.tex}};
    \node[above= 0.1cm of 2](2a){$\beta=9$};
  \node[right=0.2cm of 2](3){\input{images/figure7/12.tex}};
    \node[above= 0.1cm of 3](3a){$\beta=12$};
\end{tikzpicture}


==> images/figure7/window_mask_acc_sae.tex <==
\pgfplotsset{compat=1.3,small}
\begin{tikzpicture}[baseline, scale=0.78]
\begin{axis}[scale=0.78,axis y line*=left,
            ymin=0, ymax=1,
            xmin=1, xmax=14,
            xmajorgrids,
            xminorgrids,
            title=\Large{(2)},
            xlabel=Masking level $\beta$,
            ylabel=$\mathrm{ACC}^{h}$,
            every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
            legend style={nodes={scale=0.78, transform shape}}]
\addplot[black, mark=o] coordinates {
(1, 0.871)
(2, 0.867)
(3, 0.87)
(4, 0.857)
(5, 0.862)
(6, 0.854)
(7, 0.806)
(8, 0.733)
(9, 0.587)
(10, 0.394)
(11, 0.321)
(12, 0.21)
(13, 0.166)
(14, 0.126)
    };

\addplot[gray, mark=diamond] coordinates {
(1.000000,0.766000)
(2.000000,0.761000)
(3.000000,0.736000)
(4.000000,0.708000)
(5.000000,0.617000)
(6.000000,0.499000)
(7.000000,0.289000)
(8.000000,0.153000)
(9.000000,0.138000)
(10.000000,0.131000)
(11.000000,0.128000)
(12.000000,0.111000)
(13.000000,0.110000)
(14.000000,0.110000)
};
\addplot[gray,smooth, mark=none, dashed] coordinates {
(1,0.1)
(14,0.1)
    };
\end{axis}  
\begin{axis}[scale=0.78,axis y line*=right,
            ymin=0, ymax=2.2,
            xmin=1, xmax=14,
            axis x line=none,
            ylabel=\textcolor{red}{$\delta_r$},
            every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
            legend style={at={(0.05,0.4)},anchor=west},
            legend style={nodes={scale=0.78, transform shape}}]

\addplot[red, mark=x] coordinates {
(1, 0.2610893484277511)
(2, 0.2613996948080348)
(3, 0.2646145313218816)
(4, 0.2730685581865933)
(5, 0.29306257571145555)
(6, 0.3278986770657249)
(7, 0.38954044823953676)
(8, 0.5037484564210757)
(9, 0.6950811638767723)
(10, 1.030388646760387)
(11, 1.4349993515124824)
(12, 1.7649964245931469)
(13, 1.9972613503703032)
(14, 2.072075877528459)
    };

    \addplot[orange, mark=|] coordinates {
(1, 0.29018467134154385)
(2, 0.29592358829378645)
(3, 0.2884474233625749)
(4, 0.28722087028932725)
(5, 0.3010051088372677)
(6, 0.35841567807537006)
(7, 0.4036106060784774)
(8, 0.5005323376579797)
(9, 0.7218042244456162)
(10, 1.0489539852520668)
(11, 1.4458587311834505)
(12, 1.769889377604653)
(13, 1.9969107530416443)
(14, 2.071593832039184)
    };
\addplot[orange, mark=-] coordinates {
(1, 0.25678016742214926)
(2, 0.25610364194343854)
(3, 0.2610532945801688)
(4, 0.27070708720562364)
(5, 0.2917910332852815)
(6, 0.322681484855645)
(7, 0.38615383456614416)
(8, 0.504919948521685)
(9, 0.6762794193879604)
(10, 1.0018338367960264)
(11, 1.4120288879717116)
(12, 1.746589601359386)
(13, 1.9990227851419995)
(14, 2.0754195898905716)
    };
  \end{axis}
\end{tikzpicture}\\
\begin{tikzpicture}[baseline, scale=0.78]
\begin{axis}[scale=0.78,axis y line*=left,
            ymin=0, ymax=1,
            xmin=1, xmax=14,
            xmajorgrids,
            xminorgrids,
            xlabel=Masking level $\beta$,
            ylabel=$\mathrm{ACC}^{\delta_m}$,
            every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
            legend style={nodes={scale=0.78, transform shape}},]

            
            
\addplot[black, mark=o] coordinates {
(1, 0.866)
(2, 0.861)
(3, 0.862)
(4, 0.851)
(5, 0.841)
(6, 0.829)
(7, 0.778)
(8, 0.659)
(9, 0.482)
(10, 0.299)
(11, 0.193)
(12, 0.16)
(13, 0.142)
(14, 0.115)
    };
\addplot[gray, mark=diamond] coordinates {
(1.000000,0.762000)
(2.000000,0.756000)
(3.000000,0.730000)
(4.000000,0.700000)
(5.000000,0.608000)
(6.000000,0.487000)
(7.000000,0.275000)
(8.000000,0.150000)
(9.000000,0.135000)
(10.000000,0.111000)
(11.000000,0.110000)
(12.000000,0.110000)
(13.000000,0.110000)
(14.000000,0.110000)
    };
\addplot[gray,smooth, mark=none, dashed] coordinates {
(0,0.1)
(14,0.1)
    };
\end{axis}  
\begin{axis}[scale=0.78,axis y line*=right,
            ymin=3, ymax=17.5,
            xmin=1, xmax=14,
            axis x line=none,
            ylabel=\textcolor{red}{$\delta_m$},
            every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
            legend style={at={(0.01,0.4)},anchor=west},
            legend style={nodes={scale=0.78, transform shape}},]
\addplot[red, mark=x] coordinates {
(1, 5.5846937824643526)
(2, 5.649589056348564)
(3, 5.6160404930997165)
(4, 5.729722398821481)
(5, 5.87001664678334)
(6, 6.300607839274489)
(7, 7.161627904927534)
(8, 8.73866704344245)
(9, 11.170564281530737)
(10, 14.408680743386073)
(11, 16.16476758260979)
(12, 16.31917491177355)
(13, 15.819140792413632)
(14, 15.399848278998837)
    };

\addplot[orange, mark=|] coordinates {
(1, 12.239018713872184)
(2, 12.39472170835417)
(3, 12.083315443410266)
(4, 11.906713923364743)
(5, 12.072713850419913)
(6, 12.497570977966847)
(7, 13.117857458514939)
(8, 13.715356792226135)
(9, 14.709092859062412)
(10, 16.286807391956764)
(11, 17.059778319289272)
(12, 16.850337237224778)
(13, 16.24803318647567)
(14, 15.744300623379031)
    };

\addplot[orange, mark=-] coordinates {
(1, 4.555040733031732)
(2, 4.560653587557879)
(3, 4.58067628991775)
(4, 4.648204493819194)
(5, 4.697330730756925)
(6, 5.022344031413943)
(7, 5.462035410202079)
(8, 6.163475534587764)
(9, 7.3677472625236655)
(10, 10.005447363292243)
(11, 12.422416989343763)
(12, 13.53057270315461)
(13, 13.22766421420781)
(14, 12.749062846159953)
    };
\end{axis}

\end{tikzpicture}
